A finite volume scheme for the local sensing chemotaxis model

In this paper we design, analyze and simulate a finite volume scheme for a cross-diffusion system which models chemotaxis with local sensing. This system has the same Lyapunov function (or entropy) as the celebrated minimal Keller-Segel system, but unlike the latter, its solutions are known to exist globally in 2D. The long-time behavior of solutions is only partially understood which motivates numerical exploration with a reliable numerical method. We propose a linearly implicit, two-point flux finite volume approximation of the system. We show that the scheme preserves, at the discrete level, the main features of the continuous system, namely mass conservation, non-negativity of solution, entropy dissipation, and duality estimates. These properties allow us to prove the well-posedness, unconditional stability and convergence of the scheme. We also show rigorously that the scheme possesses an asymptotic preserving (AP) property in the quasi-stationary limit. We complement our analysis with thorough numerical experiments investigating convergence and AP properties of the scheme as well as its reliability with respect to stability properties of steady solutions.

==> Entropy_L2_dt0.1_delt1_eps1_mu6.102_mesh6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
title = {$\mathcal{H}((u(t),v(t));(u_*,v_*))$},
ymode=log,
ymin=1e-17,
ymax=1,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0411779853095481\\
0.1	0.0133010109909127\\
0.2	0.00437381239168627\\
0.3	0.00152364334559772\\
0.4	0.000618196578574212\\
0.5	0.000332705721941144\\
0.6	0.000243502346297073\\
0.7	0.000215683635839468\\
0.8	0.000206628712282378\\
0.9	0.000203062527837665\\
1	0.000200959673611884\\
1.1	0.000199163157568166\\
1.2	0.000197378449568061\\
1.3	0.000195554505532222\\
1.4	0.000193699467997189\\
1.5	0.000191829729611898\\
1.6	0.000189958255374382\\
1.7	0.000188093480817162\\
1.8	0.000186240454628026\\
1.9	0.000184402050330902\\
2	0.000182579831901622\\
2.1	0.000180774600344902\\
2.2	0.000178986720503743\\
2.3	0.000177216311129153\\
2.4	0.000175463353740198\\
2.5	0.000173727754391017\\
2.6	0.000172009378485944\\
2.7	0.000170308070287821\\
2.8	0.000168623663777229\\
2.9	0.000166955988642964\\
3	0.000165304873542695\\
3.1	0.000163670147839645\\
3.2	0.000162051642493577\\
3.3	0.000160449190487153\\
3.4	0.000158862627000197\\
3.5	0.000157291789450676\\
3.6	0.00015573651746764\\
3.7	0.000154196652832031\\
3.8	0.000152672039404884\\
3.9	0.000151162523052379\\
4	0.000149667951573577\\
4.1	0.000148188174632409\\
4.2	0.000146723043695422\\
4.3	0.000145272411974639\\
4.4	0.000143836134375982\\
4.5	0.000142414067452121\\
4.6	0.000141006069359889\\
4.7	0.000139611999821093\\
4.8	0.000138231720087079\\
4.9	0.000136865092905963\\
5	0.000135511982492378\\
5.1	0.000134172254499595\\
5.2	0.000132845775993639\\
5.3	0.000131532415429008\\
5.4	0.000130232042625926\\
5.5	0.000128944528749113\\
5.6	0.000127669746287542\\
5.7	0.000126407569035301\\
5.8	0.000125157872073562\\
5.9	0.000123920531752934\\
5.99999999999999	0.000122695425677105\\
6.09999999999999	0.000121482432686695\\
6.19999999999999	0.000120281432844006\\
6.29999999999999	0.000119092307418225\\
6.39999999999999	0.000117914938870769\\
6.49999999999999	0.000116749210841735\\
6.59999999999999	0.000115595008136041\\
6.69999999999999	0.000114452216710497\\
6.79999999999999	0.000113320723660776\\
6.89999999999999	0.000112200417208954\\
6.99999999999999	0.000111091186691161\\
7.09999999999999	0.000109992922545601\\
7.19999999999999	0.000108905516300844\\
7.29999999999999	0.000107828860563967\\
7.39999999999999	0.000106762849009671\\
7.49999999999999	0.00010570737636866\\
7.59999999999999	0.000104662338416778\\
7.69999999999999	0.000103627631964383\\
7.79999999999999	0.000102603154845489\\
7.89999999999999	0.000101588805907222\\
7.99999999999999	0.000100584484999662\\
8.09999999999999	9.95900929654671e-05\\
8.19999999999999	9.86055316298643e-05\\
8.29999999999999	9.76307037906639e-05\\
8.39999999999999	9.66655132083834e-05\\
8.49999999999999	9.570986459673e-05\\
8.59999999999999	9.47636636127415e-05\\
8.69999999999999	9.38268168474701e-05\\
8.79999999999998	9.28992318166213e-05\\
8.89999999999998	9.19808169511692e-05\\
8.99999999999998	9.10714815883283e-05\\
9.09999999999998	9.01711359624898e-05\\
9.19999999999998	8.92796911961862e-05\\
9.29999999999998	8.83970592912359e-05\\
9.39999999999998	8.75231531200607e-05\\
9.49999999999998	8.6657886416923e-05\\
9.59999999999998	8.5801173769374e-05\\
9.69999999999998	8.49529306099046e-05\\
9.79999999999998	8.41130732073747e-05\\
9.89999999999998	8.32815186586776e-05\\
9.99999999999998	8.24581848806985e-05\\
10.1	8.16429906019876e-05\\
10.2	8.08358553548593e-05\\
10.3	8.00366994673483e-05\\
10.4	7.92454440552713e-05\\
10.5	7.84620110145187e-05\\
10.6	7.76863230132443e-05\\
10.7	7.691830348425e-05\\
10.8	7.61578766174004e-05\\
10.9	7.54049673521108e-05\\
11	7.4659501369961e-05\\
11.1	7.3921405087219e-05\\
11.2	7.3190605647808e-05\\
11.3	7.24670309159268e-05\\
11.4	7.175060946888e-05\\
11.5	7.10412705902175e-05\\
11.6	7.03389442625836e-05\\
11.7	6.9643561160788e-05\\
11.8	6.89550526450514e-05\\
11.9	6.82733507541414e-05\\
12	6.75983881987828e-05\\
12.1	6.69300983548789e-05\\
12.2	6.62684152569604e-05\\
12.3	6.56132735917522e-05\\
12.4	6.49646086916016e-05\\
12.5	6.43223565282476e-05\\
12.6	6.36864537063394e-05\\
12.7	6.30568374571699e-05\\
12.8	6.24334456326892e-05\\
12.9	6.18162166991567e-05\\
13	6.12050897311393e-05\\
13.1	6.06000044055199e-05\\
13.2	6.00009009955232e-05\\
13.3	5.94077203647546e-05\\
13.4	5.88204039615163e-05\\
13.5	5.82388938128574e-05\\
13.6	5.76631325189334e-05\\
13.7	5.7093063247362e-05\\
13.8	5.65286297275582e-05\\
13.9	5.5969776245257e-05\\
14	5.54164476369003e-05\\
14.1	5.48685892842952e-05\\
14.2	5.43261471091662e-05\\
14.3	5.37890675678322e-05\\
14.4	5.32572976458994e-05\\
14.5	5.27307848530718e-05\\
14.6	5.22094772179927e-05\\
14.7	5.16933232830423e-05\\
14.8	5.11822720992424e-05\\
14.9	5.06762732213319e-05\\
15	5.01752767027068e-05\\
15.1	4.9679233090525e-05\\
15.2	4.91880934207866e-05\\
15.3	4.87018092135723e-05\\
15.4	4.82203324681863e-05\\
15.5	4.77436156584606e-05\\
15.6	4.72716117280089e-05\\
15.7	4.68042740856813e-05\\
15.8	4.63415566009026e-05\\
15.9	4.58834135990749e-05\\
16	4.54297998571812e-05\\
16.1	4.49806705992477e-05\\
16.2	4.45359814918474e-05\\
16.3	4.40956886399546e-05\\
16.4	4.36597485824193e-05\\
16.5	4.32281182876983e-05\\
16.6	4.28007551496717e-05\\
16.7	4.23776169834152e-05\\
16.8	4.19586620210324e-05\\
16.9	4.15438489074716e-05\\
17	4.11331366965531e-05\\
17.1	4.07264848468543e-05\\
17.2	4.0323853217766e-05\\
17.3	3.99252020654619e-05\\
17.4	3.95304920390509e-05\\
17.5	3.91396841765594e-05\\
17.6	3.87527399012861e-05\\
17.7	3.83696210178562e-05\\
17.8	3.79902897084255e-05\\
17.9	3.76147085290494e-05\\
18	3.72428404059532e-05\\
18.1	3.68746486318364e-05\\
18.2	3.65100968622828e-05\\
18.3	3.61491491121822e-05\\
18.4	3.57917697521694e-05\\
18.5	3.54379235050557e-05\\
18.6	3.50875754424222e-05\\
18.7	3.47406909811537e-05\\
18.8	3.43972358799985e-05\\
18.9	3.40571762361884e-05\\
19	3.37204784821281e-05\\
19.1	3.33871093820927e-05\\
19.2	3.30570360288488e-05\\
19.3	3.27302258405467e-05\\
19.4	3.24066465573892e-05\\
19.5	3.20862662385137e-05\\
19.6	3.17690532588101e-05\\
19.7	3.14549763057849e-05\\
19.8	3.11440043765004e-05\\
19.9	3.08361067745894e-05\\
20	3.05312531070072e-05\\
20.1	3.02294132812664e-05\\
20.2	2.99305575023285e-05\\
20.3	2.96346562697197e-05\\
20.4	2.93416803745784e-05\\
20.5	2.90516008968163e-05\\
20.6	2.87643892022242e-05\\
20.7	2.84800169397104e-05\\
20.8	2.81984560384293e-05\\
20.9	2.79196787050191e-05\\
21	2.76436574209272e-05\\
21.1	2.73703649395715e-05\\
21.2	2.70997742838046e-05\\
21.3	2.68318587431233e-05\\
21.4	2.6566591871096e-05\\
21.5	2.63039474827231e-05\\
21.6	2.604389965187e-05\\
21.7	2.57864227087661e-05\\
21.8	2.55314912373212e-05\\
21.9	2.52790800727217e-05\\
22	2.5029164298993e-05\\
22.1	2.4781719246408e-05\\
22.2	2.45367204891533e-05\\
22.3	2.42941438428655e-05\\
22.4	2.40539653622837e-05\\
22.5	2.38161613388658e-05\\
22.6000000000001	2.35807082984691e-05\\
22.7000000000001	2.33475829989542e-05\\
22.8000000000001	2.31167624280471e-05\\
22.9000000000001	2.2888223800874e-05\\
23.0000000000001	2.26619445578671e-05\\
23.1000000000001	2.24379023624432e-05\\
23.2000000000001	2.22160750988844e-05\\
23.3000000000001	2.19964408700843e-05\\
23.4000000000001	2.17789779953975e-05\\
23.5000000000001	2.1563665008538e-05\\
23.6000000000001	2.1350480655399e-05\\
23.7000000000001	2.11394038920229e-05\\
23.8000000000001	2.09304138824873e-05\\
23.9000000000001	2.07234899968338e-05\\
24.0000000000001	2.05186118090638e-05\\
24.1000000000001	2.0315759095139e-05\\
24.2000000000001	2.01149118309086e-05\\
24.3000000000001	1.99160501901804e-05\\
24.4000000000001	1.97191545427724e-05\\
24.5000000000001	1.95242054525935e-05\\
24.6000000000001	1.93311836757006e-05\\
24.7000000000001	1.91400701583454e-05\\
24.8000000000001	1.89508460351653e-05\\
24.9000000000001	1.87634926273284e-05\\
25.0000000000001	1.85779914406542e-05\\
25.1000000000001	1.83943241637409e-05\\
25.2000000000001	1.82124726662975e-05\\
25.3000000000001	1.8032418997187e-05\\
25.4000000000001	1.78541453828055e-05\\
25.5000000000001	1.76776342252334e-05\\
25.6000000000001	1.75028681004925e-05\\
25.7000000000001	1.73298297569099e-05\\
25.8000000000001	1.71585021133603e-05\\
25.9000000000001	1.69888682575443e-05\\
26.0000000000001	1.68209114443711e-05\\
26.1000000000001	1.66546150942954e-05\\
26.2000000000001	1.64899627917159e-05\\
26.3000000000001	1.63269382832482e-05\\
26.4000000000001	1.61655254762251e-05\\
26.5000000000001	1.60057084370722e-05\\
26.6000000000001	1.58474713897467e-05\\
26.7000000000001	1.56907987141427e-05\\
26.8000000000001	1.55356749445863e-05\\
26.9000000000001	1.53820847683234e-05\\
27.0000000000001	1.52300130239414e-05\\
27.1000000000001	1.50794446999573e-05\\
27.2000000000001	1.49303649332199e-05\\
27.3000000000001	1.47827590075954e-05\\
27.4000000000001	1.46366123523794e-05\\
27.5000000000001	1.44919105409649e-05\\
27.6000000000001	1.43486392893302e-05\\
27.7000000000001	1.4206784454675e-05\\
27.8000000000001	1.40663320340172e-05\\
27.9000000000001	1.39272681628085e-05\\
28.0000000000001	1.37895791135687e-05\\
28.1000000000001	1.36532512945274e-05\\
28.2000000000001	1.35182712482793e-05\\
28.3000000000001	1.33846256504758e-05\\
28.4000000000001	1.32523013084787e-05\\
28.5000000000001	1.31212851600782e-05\\
28.6000000000001	1.29915642722023e-05\\
28.7000000000001	1.28631258396124e-05\\
28.8000000000001	1.27359571837093e-05\\
28.9000000000001	1.26100457511992e-05\\
29.0000000000001	1.24853791129046e-05\\
29.1000000000001	1.236194496253e-05\\
29.2000000000001	1.22397311154094e-05\\
29.3000000000001	1.21187255073772e-05\\
29.4000000000001	1.19989161935172e-05\\
29.5000000000001	1.18802913469982e-05\\
29.6000000000002	1.17628392579278e-05\\
29.7000000000002	1.16465483321532e-05\\
29.8000000000002	1.15314070901676e-05\\
29.9000000000002	1.14174041659297e-05\\
30.0000000000002	1.1304528305781e-05\\
30.1000000000002	1.11927683672988e-05\\
30.2000000000002	1.10821133182505e-05\\
30.3000000000002	1.09725522354309e-05\\
30.4000000000002	1.08640743036482e-05\\
30.5000000000002	1.0756668814634e-05\\
30.6000000000002	1.06503251659545e-05\\
30.7000000000002	1.05450328600144e-05\\
30.8000000000002	1.04407815029962e-05\\
30.9000000000002	1.03375608038404e-05\\
31.0000000000002	1.02353605732229e-05\\
31.1000000000002	1.01341707225657e-05\\
31.2000000000002	1.0033981262977e-05\\
31.3000000000002	9.93478230438233e-06\\
31.4000000000002	9.8365640544513e-06\\
31.5000000000002	9.73931681765827e-06\\
31.6000000000002	9.64303099435198e-06\\
31.7000000000002	9.54769707975278e-06\\
31.8000000000002	9.45330566307924e-06\\
31.9000000000002	9.35984742655101e-06\\
32.0000000000002	9.26731314453746e-06\\
32.1000000000002	9.17569368258268e-06\\
32.2000000000002	9.08497999657935e-06\\
32.3000000000002	8.99516313178105e-06\\
32.4000000000002	8.90623422199873e-06\\
32.5000000000002	8.81818448870523e-06\\
32.6000000000002	8.7310052401239e-06\\
32.7000000000002	8.64468787042684e-06\\
32.8000000000002	8.55922385889003e-06\\
32.9000000000002	8.47460476898272e-06\\
33.0000000000002	8.39082224761071e-06\\
33.1000000000002	8.30786802424497e-06\\
33.2000000000002	8.22573391011734e-06\\
33.3000000000002	8.14441179742148e-06\\
33.4000000000002	8.0638936585038e-06\\
33.5000000000002	7.98417154508678e-06\\
33.6000000000002	7.90523758745979e-06\\
33.7000000000002	7.82708399370886e-06\\
33.8000000000002	7.74970304895595e-06\\
33.9000000000002	7.67308711460575e-06\\
34.0000000000002	7.59722862755277e-06\\
34.1000000000002	7.52212009949192e-06\\
34.2000000000002	7.4477541161315e-06\\
34.3000000000002	7.37412333648586e-06\\
34.4000000000002	7.30122049213504e-06\\
34.5000000000002	7.2290383865234e-06\\
34.6000000000002	7.15756989424142e-06\\
34.7000000000002	7.0868079603172e-06\\
34.8000000000002	7.01674559953958e-06\\
34.9000000000002	6.94737589574518e-06\\
35.0000000000002	6.87869200113701e-06\\
35.1000000000002	6.81068713562641e-06\\
35.2000000000002	6.74335458615815e-06\\
35.3000000000002	6.67668770602523e-06\\
35.4000000000002	6.61067991425883e-06\\
35.5000000000002	6.54532469493589e-06\\
35.6000000000002	6.48061559653621e-06\\
35.7000000000002	6.41654623135174e-06\\
35.8000000000002	6.35311027480013e-06\\
35.9000000000002	6.29030146483653e-06\\
36.0000000000002	6.22811360132043e-06\\
36.1000000000002	6.16654054541779e-06\\
36.2000000000002	6.10557621896403e-06\\
36.3000000000002	6.04521460390361e-06\\
36.4000000000002	5.98544974165995e-06\\
36.5000000000002	5.92627573257445e-06\\
36.6000000000003	5.867686735323e-06\\
36.7000000000003	5.809676966311e-06\\
36.8000000000003	5.75224069912856e-06\\
36.9000000000003	5.69537226398161e-06\\
37.0000000000003	5.63906604712279e-06\\
37.1000000000003	5.58331649031282e-06\\
37.2000000000003	5.52811809026685e-06\\
37.3000000000003	5.47346539808238e-06\\
37.4000000000003	5.41935301875206e-06\\
37.5000000000003	5.36577561059048e-06\\
37.6000000000003	5.31272788473572e-06\\
37.7000000000003	5.26020460458861e-06\\
37.8000000000003	5.20820058533696e-06\\
37.9000000000003	5.15671069342167e-06\\
38.0000000000003	5.10572984603048e-06\\
38.1000000000003	5.05525301061297e-06\\
38.2000000000003	5.00527520437457e-06\\
38.3000000000003	4.95579149376581e-06\\
38.4000000000003	4.90679699401755e-06\\
38.5000000000003	4.85828686866116e-06\\
38.6000000000003	4.81025632902953e-06\\
38.7000000000003	4.76270063380846e-06\\
38.8000000000003	4.71561508854347e-06\\
38.9000000000003	4.66899504520651e-06\\
39.0000000000003	4.62283590171793e-06\\
39.1000000000003	4.57713310147891e-06\\
39.2000000000003	4.53188213296118e-06\\
39.3000000000003	4.48707852922287e-06\\
39.4000000000003	4.44271786748806e-06\\
39.5000000000003	4.3987957687176e-06\\
39.6000000000003	4.35530789714326e-06\\
39.7000000000003	4.31224995987324e-06\\
39.8000000000003	4.26961770646094e-06\\
39.9000000000003	4.22740692846492e-06\\
40.0000000000003	4.18561345906221e-06\\
40.1000000000003	4.14423317262478e-06\\
40.2000000000003	4.10326198429906e-06\\
40.3000000000003	4.06269584961886e-06\\
40.4000000000003	4.02253076412207e-06\\
40.5000000000003	3.98276276291392e-06\\
40.6000000000003	3.94338792030826e-06\\
40.7000000000003	3.90440234942963e-06\\
40.8000000000003	3.86580220180792e-06\\
40.9000000000003	3.82758366705569e-06\\
41.0000000000003	3.78974297242643e-06\\
41.1000000000003	3.75227638248285e-06\\
41.2000000000003	3.71518019872648e-06\\
41.3000000000003	3.67845075921336e-06\\
41.4000000000003	3.64208443820097e-06\\
41.5000000000003	3.60607764578884e-06\\
41.6000000000003	3.57042682757514e-06\\
41.7000000000003	3.53512846430273e-06\\
41.8000000000003	3.50017907148655e-06\\
41.9000000000003	3.46557519910736e-06\\
42.0000000000003	3.43131343125686e-06\\
42.1000000000003	3.39739038577998e-06\\
42.2000000000003	3.36380271397576e-06\\
42.3000000000003	3.33054710023876e-06\\
42.4000000000003	3.29762026173806e-06\\
42.5000000000003	3.26501894810824e-06\\
42.6000000000003	3.23273994112288e-06\\
42.7000000000003	3.20078005435914e-06\\
42.8000000000003	3.16913613289832e-06\\
42.9000000000003	3.13780505301299e-06\\
43.0000000000003	3.10678372186098e-06\\
43.1000000000003	3.07606907717476e-06\\
43.2000000000003	3.04565808696361e-06\\
43.3000000000003	3.01554774921139e-06\\
43.4000000000003	2.98573509157704e-06\\
43.5000000000003	2.95621717109484e-06\\
43.6000000000003	2.92699107391247e-06\\
43.7000000000004	2.89805391498827e-06\\
43.8000000000004	2.86940283778503e-06\\
43.9000000000004	2.84103501401357e-06\\
44.0000000000004	2.81294764334268e-06\\
44.1000000000004	2.78513795313623e-06\\
44.2000000000004	2.75760319815556e-06\\
44.3000000000004	2.730340660317e-06\\
44.4000000000004	2.70334764839003e-06\\
44.5000000000004	2.67662149776632e-06\\
44.6000000000004	2.65015957018324e-06\\
44.7000000000004	2.62395925344221e-06\\
44.8000000000004	2.59801796118169e-06\\
44.9000000000004	2.5723331326111e-06\\
45.0000000000004	2.54690223224832e-06\\
45.1000000000004	2.52172274968568e-06\\
45.2000000000004	2.49679219933555e-06\\
45.3000000000004	2.47210812017126e-06\\
45.4000000000004	2.44766807551595e-06\\
45.5000000000004	2.42346965276459e-06\\
45.6000000000004	2.39951046316811e-06\\
45.7000000000004	2.37578814159396e-06\\
45.8000000000004	2.35230034629087e-06\\
45.9000000000004	2.3290447586758e-06\\
46.0000000000004	2.3060190830564e-06\\
46.1000000000004	2.28322104646393e-06\\
46.2000000000004	2.26064839838592e-06\\
46.3000000000004	2.23829891056274e-06\\
46.4000000000004	2.21617037676766e-06\\
46.5000000000004	2.19426061257836e-06\\
46.6000000000004	2.17256745517688e-06\\
46.7000000000004	2.15108876312036e-06\\
46.8000000000004	2.12982241614032e-06\\
46.9000000000004	2.10876631492467e-06\\
47.0000000000004	2.08791838092346e-06\\
47.1000000000004	2.06727655612524e-06\\
47.2000000000004	2.04683880287875e-06\\
47.3000000000004	2.02660310367184e-06\\
47.4000000000004	2.00656746093514e-06\\
47.5000000000004	1.98672989684418e-06\\
47.6000000000004	1.96708845314027e-06\\
47.7000000000004	1.94764119090817e-06\\
47.8000000000004	1.92838619042032e-06\\
47.9000000000004	1.90932155091212e-06\\
48.0000000000004	1.89044539042277e-06\\
48.1000000000004	1.87175584558512e-06\\
48.2000000000004	1.85325107146555e-06\\
48.3000000000004	1.83492924135896e-06\\
48.4000000000004	1.81678854662603e-06\\
48.5000000000004	1.79882719651048e-06\\
48.6000000000004	1.78104341795244e-06\\
48.7000000000004	1.76343545542287e-06\\
48.8000000000004	1.7460015707568e-06\\
48.9000000000004	1.72874004295944e-06\\
49.0000000000004	1.71164916806438e-06\\
49.1000000000004	1.69472725893973e-06\\
49.2000000000004	1.67797264514305e-06\\
49.3000000000004	1.66138367273251e-06\\
49.4000000000004	1.64495870413608e-06\\
49.5000000000004	1.62869611795563e-06\\
49.6000000000004	1.61259430883309e-06\\
49.7000000000004	1.59665168727388e-06\\
49.8000000000004	1.58086667950094e-06\\
49.9000000000004	1.56523772729147e-06\\
50.0000000000004	1.54976328784321e-06\\
50.1000000000004	1.53444183358718e-06\\
50.2000000000004	1.51927185206312e-06\\
50.3000000000004	1.50425184576858e-06\\
50.4000000000004	1.4893803319989e-06\\
50.5000000000004	1.47465584271283e-06\\
50.6000000000004	1.46007692438191e-06\\
50.7000000000005	1.44564213784595e-06\\
50.8000000000005	1.43135005817316e-06\\
50.9000000000005	1.41719927452003e-06\\
51.0000000000005	1.40318838998749e-06\\
51.1000000000005	1.38931602149032e-06\\
51.2000000000005	1.37558079961401e-06\\
51.3000000000005	1.36198136849048e-06\\
51.4000000000005	1.34851638564728e-06\\
51.5000000000005	1.33518452188816e-06\\
51.6000000000005	1.32198446115493e-06\\
51.7000000000005	1.3089149004019e-06\\
51.8000000000005	1.29597454946474e-06\\
51.9000000000005	1.28316213093559e-06\\
52.0000000000005	1.27047638003627e-06\\
52.1000000000005	1.25791604448985e-06\\
52.2000000000005	1.24547988439859e-06\\
52.3000000000005	1.23316667212696e-06\\
52.4000000000005	1.22097519218079e-06\\
52.5000000000005	1.20890424106725e-06\\
52.6000000000005	1.19695262720812e-06\\
52.7000000000005	1.18511917079226e-06\\
52.8000000000005	1.17340270368389e-06\\
52.9000000000005	1.16180206928376e-06\\
53.0000000000005	1.15031612243639e-06\\
53.1000000000005	1.13894372930656e-06\\
53.2000000000005	1.1276837672666e-06\\
53.3000000000005	1.11653512478541e-06\\
53.4000000000005	1.10549670132532e-06\\
53.5000000000005	1.09456740721795e-06\\
53.6000000000005	1.08374616358756e-06\\
53.7000000000005	1.07303190221116e-06\\
53.8000000000005	1.06242356542692e-06\\
53.9000000000005	1.05192010603241e-06\\
54.0000000000005	1.04152048717361e-06\\
54.1000000000005	1.03122368225283e-06\\
54.2000000000005	1.02102867481845e-06\\
54.3000000000005	1.0109344584676e-06\\
54.4000000000005	1.00094003674847e-06\\
54.5000000000005	9.910444230629e-07\\
54.6000000000005	9.81246640561179e-07\\
54.7000000000005	9.71545722054111e-07\\
54.8000000000005	9.61940709919514e-07\\
54.9000000000005	9.52430655986345e-07\\
55.0000000000005	9.43014621471846e-07\\
55.1000000000005	9.33691676873912e-07\\
55.2000000000005	9.24460901871364e-07\\
55.3000000000005	9.15321385252304e-07\\
55.4000000000005	9.06272224800341e-07\\
55.5000000000005	8.9731252723223e-07\\
55.6000000000005	8.88441408088039e-07\\
55.7000000000005	8.79657991654288e-07\\
55.8000000000005	8.70961410872234e-07\\
55.9000000000005	8.6235080726076e-07\\
56.0000000000005	8.53825330816949e-07\\
56.1000000000005	8.45384139949329e-07\\
56.2000000000005	8.37026401387148e-07\\
56.3000000000005	8.28751290090678e-07\\
56.4000000000005	8.20557989186004e-07\\
56.5000000000005	8.12445689863264e-07\\
56.6000000000005	8.0441359131743e-07\\
56.7000000000005	7.96460900660085e-07\\
56.8000000000005	7.88586832837793e-07\\
56.9000000000005	7.80790610561186e-07\\
57.0000000000005	7.73071464225516e-07\\
57.1000000000005	7.65428631832151e-07\\
57.2000000000005	7.57861358920093e-07\\
57.3000000000005	7.50368898480362e-07\\
57.4000000000005	7.42950510895418e-07\\
57.5000000000005	7.35605463861195e-07\\
57.6000000000005	7.2833303230348e-07\\
57.7000000000005	7.21132498325463e-07\\
57.8000000000006	7.14003151120953e-07\\
57.9000000000006	7.06944286922595e-07\\
58.0000000000006	6.9995520890919e-07\\
58.1000000000006	6.93035227153025e-07\\
58.2000000000006	6.86183658547843e-07\\
58.3000000000006	6.79399826733529e-07\\
58.4000000000006	6.72683062048796e-07\\
58.5000000000006	6.66032701446361e-07\\
58.6000000000006	6.59448088431722e-07\\
58.7000000000006	6.52928573008855e-07\\
58.8000000000006	6.46473511598759e-07\\
58.9000000000006	6.400822669855e-07\\
59.0000000000006	6.33754208259282e-07\\
59.1000000000006	6.2748871074357e-07\\
59.2000000000006	6.21285155940151e-07\\
59.3000000000006	6.15142931462422e-07\\
59.4000000000006	6.09061430976656e-07\\
59.5000000000006	6.03040054153395e-07\\
59.6000000000006	5.97078206586283e-07\\
59.7000000000006	5.91175299749223e-07\\
59.8000000000006	5.85330750937582e-07\\
59.9000000000006	5.79543983203621e-07\\
60.0000000000006	5.73814425308511e-07\\
60.1000000000006	5.68141511653616e-07\\
60.2000000000006	5.62524682237153e-07\\
60.3000000000006	5.56963382595766e-07\\
60.4000000000006	5.51457063740291e-07\\
60.5000000000006	5.46005182113482e-07\\
60.6000000000006	5.40607199534287e-07\\
60.7000000000006	5.35262583136783e-07\\
60.8000000000006	5.29970805326617e-07\\
60.9000000000006	5.24731343728036e-07\\
61.0000000000006	5.19543681124338e-07\\
61.1000000000006	5.14407305414265e-07\\
61.2000000000006	5.09321709556671e-07\\
61.3000000000006	5.04286391529802e-07\\
61.4000000000006	4.99300854269049e-07\\
61.5000000000006	4.94364605624713e-07\\
61.6000000000006	4.89477158314367e-07\\
61.7000000000006	4.84638029872857e-07\\
61.8000000000006	4.79846742604828e-07\\
61.9000000000006	4.7510282353554e-07\\
62.0000000000006	4.70405804368852e-07\\
62.1000000000006	4.65755221441802e-07\\
62.2000000000006	4.61150615665228e-07\\
62.3000000000006	4.56591532497878e-07\\
62.4000000000006	4.52077521885869e-07\\
62.5000000000006	4.47608138230332e-07\\
62.6000000000006	4.43182940331425e-07\\
62.7000000000006	4.38801491357875e-07\\
62.8000000000006	4.3446335879475e-07\\
62.9000000000006	4.30168114399543e-07\\
63.0000000000006	4.25915334165947e-07\\
63.1000000000006	4.2170459828284e-07\\
63.2000000000006	4.175354910827e-07\\
63.3000000000006	4.13407601011583e-07\\
63.4000000000006	4.09320520583501e-07\\
63.5000000000006	4.05273846344264e-07\\
63.6000000000006	4.01267178825522e-07\\
63.7000000000006	3.97300122505988e-07\\
63.8000000000006	3.93372285777965e-07\\
63.9000000000006	3.89483280901717e-07\\
64.0000000000006	3.85632723975974e-07\\
64.1000000000006	3.81820234888299e-07\\
64.2000000000006	3.78045437290524e-07\\
64.3000000000006	3.74307958552492e-07\\
64.4000000000006	3.7060742972992e-07\\
64.5000000000006	3.66943485519038e-07\\
64.6000000000006	3.63315764238219e-07\\
64.7000000000006	3.59723907772274e-07\\
64.8000000000006	3.56167561553717e-07\\
64.9000000000006	3.52646374513901e-07\\
65.0000000000006	3.49159999059046e-07\\
65.1000000000006	3.45708091030436e-07\\
65.2000000000006	3.42290309672589e-07\\
65.3000000000006	3.38906317597924e-07\\
65.4000000000006	3.35555780754778e-07\\
65.5000000000006	3.3223836839436e-07\\
65.6000000000005	3.28953753034017e-07\\
65.7000000000005	3.25701610437344e-07\\
65.8000000000005	3.22481619568157e-07\\
65.9000000000005	3.19293462559432e-07\\
66.0000000000005	3.16136824694e-07\\
66.1000000000005	3.13011394363138e-07\\
66.2000000000005	3.09916863038276e-07\\
66.3000000000005	3.06852925245314e-07\\
66.4000000000005	3.03819278524823e-07\\
66.5000000000005	3.00815623409656e-07\\
66.6000000000005	2.97841663393131e-07\\
66.7000000000005	2.94897104901148e-07\\
66.8000000000005	2.91981657256545e-07\\
66.9000000000005	2.89095032664358e-07\\
67.0000000000005	2.86236946171739e-07\\
67.1000000000005	2.83407115638362e-07\\
67.2000000000005	2.80605261717097e-07\\
67.3000000000005	2.77831107824704e-07\\
67.4000000000004	2.75084380110676e-07\\
67.5000000000004	2.72364807427008e-07\\
67.6000000000004	2.69672121313713e-07\\
67.7000000000004	2.6700605595807e-07\\
67.8000000000004	2.64366348180617e-07\\
67.9000000000004	2.61752737403403e-07\\
68.0000000000004	2.5916496562147e-07\\
68.1000000000004	2.56602777382231e-07\\
68.2000000000004	2.54065919758549e-07\\
68.3000000000004	2.51554142325204e-07\\
68.4000000000004	2.49067197130175e-07\\
68.5000000000004	2.46604838673897e-07\\
68.6000000000004	2.4416682388621e-07\\
68.7000000000004	2.41752912093921e-07\\
68.8000000000004	2.39362865009989e-07\\
68.9000000000004	2.36996446698552e-07\\
69.0000000000004	2.34653423560135e-07\\
69.1000000000003	2.32333564300881e-07\\
69.2000000000003	2.30036639916807e-07\\
69.3000000000003	2.27762423664349e-07\\
69.4000000000003	2.25510691043581e-07\\
69.5000000000003	2.23281219775258e-07\\
69.6000000000003	2.21073789774654e-07\\
69.7000000000003	2.18888183139122e-07\\
69.8000000000003	2.16724184113135e-07\\
69.9000000000003	2.14581579078228e-07\\
70.0000000000003	2.12460156525386e-07\\
70.1000000000003	2.10359707037543e-07\\
70.2000000000003	2.08280023267962e-07\\
70.3000000000003	2.06220899918983e-07\\
70.4000000000003	2.04182133726033e-07\\
70.5000000000003	2.02163523431499e-07\\
70.6000000000003	2.00164869766212e-07\\
70.7000000000003	1.98185975432496e-07\\
70.8000000000003	1.96226645085773e-07\\
70.9000000000002	1.9428668530762e-07\\
71.0000000000002	1.92365904597175e-07\\
71.1000000000002	1.9046411334189e-07\\
71.2000000000002	1.88581123805864e-07\\
71.3000000000002	1.86716750110216e-07\\
71.4000000000002	1.8487080821223e-07\\
71.5000000000002	1.83043115889205e-07\\
71.6000000000002	1.81233492720458e-07\\
71.7000000000002	1.79441760068181e-07\\
71.8000000000002	1.77667741061689e-07\\
71.9000000000002	1.759112605779e-07\\
72.0000000000002	1.7417214522286e-07\\
72.1000000000002	1.72450223322764e-07\\
72.2000000000002	1.70745324896276e-07\\
72.3000000000002	1.69057281642655e-07\\
72.4000000000002	1.67385926927534e-07\\
72.5000000000002	1.65731095764045e-07\\
72.6000000000002	1.64092624793154e-07\\
72.7000000000001	1.62470352272671e-07\\
72.8000000000001	1.60864118061852e-07\\
72.9000000000001	1.59273763597604e-07\\
73.0000000000001	1.57699131888945e-07\\
73.1000000000001	1.56140067496487e-07\\
73.2000000000001	1.54596416516487e-07\\
73.3000000000001	1.53068026566461e-07\\
73.4000000000001	1.5155474677037e-07\\
73.5000000000001	1.50056427746292e-07\\
73.6000000000001	1.48572921584523e-07\\
73.7000000000001	1.47104081842089e-07\\
73.8000000000001	1.4564976352314e-07\\
73.9000000000001	1.44209823061963e-07\\
74.0000000000001	1.42784118315896e-07\\
74.1000000000001	1.41372508544936e-07\\
74.2000000000001	1.39974854401983e-07\\
74.3000000000001	1.38591017920173e-07\\
74.4	1.37220862488685e-07\\
74.5	1.35864252855175e-07\\
74.6	1.34521055100562e-07\\
74.7	1.33191136629941e-07\\
74.8	1.31874366162545e-07\\
74.9	1.30570613711387e-07\\
75	1.29279750576458e-07\\
75.1	1.2800164932983e-07\\
75.2	1.2673618380406e-07\\
75.3	1.25483229077298e-07\\
75.4	1.24242661464012e-07\\
75.5	1.23014358501154e-07\\
75.6	1.21798198936451e-07\\
75.7	1.20594062716732e-07\\
75.8	1.1940183097588e-07\\
75.9	1.18221386021495e-07\\
76	1.1705261132611e-07\\
76.1	1.15895391513707e-07\\
76.1999999999999	1.14749612348331e-07\\
76.2999999999999	1.13615160723799e-07\\
76.3999999999999	1.12491924654164e-07\\
76.4999999999999	1.11379793257579e-07\\
76.5999999999999	1.10278656748869e-07\\
76.6999999999999	1.09188406430651e-07\\
76.7999999999999	1.08108934677933e-07\\
76.8999999999999	1.07040134930716e-07\\
76.9999999999999	1.059819016817e-07\\
77.0999999999999	1.0493413046685e-07\\
77.1999999999999	1.03896717853811e-07\\
77.2999999999999	1.0286956143653e-07\\
77.3999999999999	1.0185255981924e-07\\
77.4999999999999	1.00845612607362e-07\\
77.5999999999999	9.98486203986546e-08\\
77.6999999999999	9.88614847761396e-08\\
77.7999999999999	9.78841082949455e-08\\
77.8999999999998	9.69163944724522e-08\\
77.9999999999998	9.59582477799317e-08\\
78.0999999999998	9.5009573633119e-08\\
78.1999999999998	9.40702783846473e-08\\
78.2999999999998	9.31402693115169e-08\\
78.3999999999998	9.22194546082891e-08\\
78.4999999999998	9.13077433763038e-08\\
78.5999999999998	9.04050456142461e-08\\
78.6999999999998	8.95112722121931e-08\\
78.7999999999998	8.86263349412787e-08\\
78.8999999999998	8.77501464451685e-08\\
78.9999999999998	8.68826202307378e-08\\
79.0999999999998	8.60236706606363e-08\\
79.1999999999998	8.5173212942467e-08\\
79.2999999999998	8.43311631226497e-08\\
79.3999999999998	8.34974380781364e-08\\
79.4999999999998	8.26719555084277e-08\\
79.5999999999998	8.18546339256615e-08\\
79.6999999999997	8.10453926468868e-08\\
79.7999999999997	8.02441517875425e-08\\
79.8999999999997	7.9450832253887e-08\\
79.9999999999997	7.86653557332132e-08\\
80.0999999999997	7.78876446853609e-08\\
80.1999999999997	7.71176223388461e-08\\
80.2999999999997	7.63552126808132e-08\\
80.3999999999997	7.56003404514571e-08\\
80.4999999999997	7.48529311316261e-08\\
80.5999999999997	7.41129109407255e-08\\
80.6999999999997	7.33802068284765e-08\\
80.7999999999997	7.26547464639315e-08\\
80.8999999999997	7.19364582341639e-08\\
80.9999999999997	7.12252712330068e-08\\
81.0999999999997	7.05211152561866e-08\\
81.1999999999997	6.98239207915246e-08\\
81.2999999999997	6.91336190162186e-08\\
81.3999999999997	6.84501417866742e-08\\
81.4999999999996	6.77734216330016e-08\\
81.5999999999996	6.710339175307e-08\\
81.6999999999996	6.64399860040023e-08\\
81.7999999999996	6.57831388978351e-08\\
81.8999999999996	6.51327855928349e-08\\
81.9999999999996	6.44888618900979e-08\\
82.0999999999996	6.38513042253505e-08\\
82.1999999999996	6.32200496613548e-08\\
82.2999999999996	6.25950358833391e-08\\
82.3999999999996	6.1976201191907e-08\\
82.4999999999996	6.13634845002069e-08\\
82.5999999999996	6.07568253231378e-08\\
82.6999999999996	6.01561637737229e-08\\
82.7999999999996	5.9561440557432e-08\\
82.8999999999996	5.89725969673347e-08\\
82.9999999999996	5.83895748739242e-08\\
83.0999999999996	5.78123167246102e-08\\
83.1999999999995	5.72407655351352e-08\\
83.2999999999995	5.66748648851978e-08\\
83.3999999999995	5.61145589113997e-08\\
83.4999999999995	5.55597923029549e-08\\
83.5999999999995	5.50105102961428e-08\\
83.6999999999995	5.4466658667802e-08\\
83.7999999999995	5.39281837315756e-08\\
83.8999999999995	5.33950323328903e-08\\
83.9999999999995	5.28671518396144e-08\\
84.0999999999995	5.23444901432548e-08\\
84.1999999999995	5.18269956486329e-08\\
84.2999999999995	5.13146172706927e-08\\
84.3999999999995	5.08073044313983e-08\\
84.4999999999995	5.03050070497133e-08\\
84.5999999999995	4.98076755425114e-08\\
84.6999999999995	4.93152608130286e-08\\
84.7999999999995	4.88277142552398e-08\\
84.8999999999995	4.83449877405617e-08\\
84.9999999999994	4.78670336142389e-08\\
85.0999999999994	4.73938046964967e-08\\
85.1999999999994	4.6925254272817e-08\\
85.2999999999994	4.64613360891945e-08\\
85.3999999999994	4.60020043504693e-08\\
85.4999999999994	4.55472137137177e-08\\
85.5999999999994	4.50969192823851e-08\\
85.6999999999994	4.46510766077132e-08\\
85.7999999999994	4.42096416773368e-08\\
85.8999999999994	4.37725709151547e-08\\
85.9999999999994	4.33398211752231e-08\\
86.0999999999994	4.29113497390034e-08\\
86.1999999999994	4.24871143092062e-08\\
86.2999999999994	4.20670730075126e-08\\
86.3999999999994	4.16511843699243e-08\\
86.4999999999994	4.12394073404573e-08\\
86.5999999999994	4.08317012716279e-08\\
86.6999999999993	4.04280259158441e-08\\
86.7999999999993	4.00283414247362e-08\\
86.8999999999993	3.96326083433487e-08\\
86.9999999999993	3.92407876068255e-08\\
87.0999999999993	3.88528405363901e-08\\
87.1999999999993	3.84687288352585e-08\\
87.2999999999993	3.80884145865488e-08\\
87.3999999999993	3.77118602477064e-08\\
87.4999999999993	3.73390286458012e-08\\
87.5999999999993	3.69698829774393e-08\\
87.6999999999993	3.66043868013771e-08\\
87.7999999999993	3.62425040382105e-08\\
87.8999999999993	3.58841989657724e-08\\
87.9999999999993	3.55294362117588e-08\\
88.0999999999993	3.51781807571372e-08\\
88.1999999999993	3.48303979259601e-08\\
88.2999999999993	3.44860533883285e-08\\
88.3999999999993	3.41451131517677e-08\\
88.4999999999992	3.38075435603545e-08\\
88.5999999999992	3.34733112906261e-08\\
88.6999999999992	3.31423833490842e-08\\
88.7999999999992	3.28147270682597e-08\\
88.8999999999992	3.24903101029832e-08\\
88.9999999999992	3.21691004282521e-08\\
89.0999999999992	3.18510663355056e-08\\
89.1999999999992	3.15361764307295e-08\\
89.2999999999992	3.12243996287061e-08\\
89.3999999999992	3.09157051525546e-08\\
89.4999999999992	3.06100625286118e-08\\
89.5999999999992	3.03074415869616e-08\\
89.6999999999992	3.00078124528482e-08\\
89.7999999999992	2.97111455491832e-08\\
89.8999999999992	2.94174115902774e-08\\
89.9999999999992	2.91265815800619e-08\\
90.0999999999992	2.88386268084412e-08\\
90.1999999999992	2.85535188513341e-08\\
90.2999999999991	2.82712295631103e-08\\
90.3999999999991	2.79917310776503e-08\\
90.4999999999991	2.77149958033293e-08\\
90.5999999999991	2.74409964244246e-08\\
90.6999999999991	2.71697058914093e-08\\
90.7999999999991	2.69010974239016e-08\\
90.8999999999991	2.66351445061616e-08\\
90.9999999999991	2.63718208849096e-08\\
91.0999999999991	2.61111005658167e-08\\
91.1999999999991	2.58529578112877e-08\\
91.2999999999991	2.55973671394499e-08\\
91.3999999999991	2.53443033189979e-08\\
91.4999999999991	2.50937413695727e-08\\
91.5999999999991	2.48456565560182e-08\\
91.6999999999991	2.46000243886724e-08\\
91.7999999999991	2.4356820620341e-08\\
91.8999999999991	2.41160212430913e-08\\
91.999999999999	2.38776024853734e-08\\
92.099999999999	2.36415408123924e-08\\
92.199999999999	2.34078129215032e-08\\
92.299999999999	2.31763957400433e-08\\
92.399999999999	2.29472664234169e-08\\
92.499999999999	2.2720402352944e-08\\
92.599999999999	2.24957811337026e-08\\
92.699999999999	2.22733805917844e-08\\
92.799999999999	2.20531787736237e-08\\
92.899999999999	2.18351539415899e-08\\
92.999999999999	2.16192845735881e-08\\
93.099999999999	2.14055493595446e-08\\
93.199999999999	2.11939272012493e-08\\
93.299999999999	2.09843972075905e-08\\
93.399999999999	2.07769386947262e-08\\
93.499999999999	2.0571531183553e-08\\
93.599999999999	2.03681543971231e-08\\
93.699999999999	2.01667882589864e-08\\
93.7999999999989	1.99674128916838e-08\\
93.8999999999989	1.97700086131483e-08\\
93.9999999999989	1.95745559375083e-08\\
94.0999999999989	1.93810355697712e-08\\
94.1999999999989	1.91894284064589e-08\\
94.2999999999989	1.89997155335753e-08\\
94.3999999999989	1.8811878222708e-08\\
94.4999999999989	1.86258979325335e-08\\
94.5999999999989	1.84417563031409e-08\\
94.6999999999989	1.82594351572036e-08\\
94.7999999999989	1.80789164969247e-08\\
94.8999999999989	1.79001825023264e-08\\
94.9999999999989	1.7723215529508e-08\\
95.0999999999989	1.75479981093348e-08\\
95.1999999999989	1.73745129447165e-08\\
95.2999999999989	1.72027429103032e-08\\
95.3999999999989	1.7032671049639e-08\\
95.4999999999988	1.68642805747706e-08\\
95.5999999999988	1.66975548622646e-08\\
95.6999999999988	1.65324774540169e-08\\
95.7999999999988	1.63690320543523e-08\\
95.8999999999988	1.62072025284263e-08\\
95.9999999999988	1.60469729014588e-08\\
96.0999999999988	1.58883273562125e-08\\
96.1999999999988	1.57312502319411e-08\\
96.2999999999988	1.55757260223159e-08\\
96.3999999999988	1.54217393752345e-08\\
96.4999999999988	1.52692750899455e-08\\
96.5999999999988	1.51183181157646e-08\\
96.6999999999988	1.49688535509465e-08\\
96.7999999999988	1.48208666410681e-08\\
96.8999999999988	1.46743427771814e-08\\
96.9999999999988	1.45292674959476e-08\\
97.0999999999988	1.43856264754731e-08\\
97.1999999999988	1.42434055361339e-08\\
97.2999999999987	1.41025906389955e-08\\
97.3999999999987	1.39631678831175e-08\\
97.4999999999987	1.38251235058751e-08\\
97.5999999999987	1.36884438799657e-08\\
97.6999999999987	1.35531155122494e-08\\
97.7999999999987	1.34191250443814e-08\\
97.8999999999987	1.32864592497149e-08\\
97.9999999999987	1.31551050315438e-08\\
98.0999999999987	1.30250494240713e-08\\
98.1999999999987	1.28962795880426e-08\\
98.2999999999987	1.27687828116132e-08\\
98.3999999999987	1.26425465101999e-08\\
98.4999999999987	1.2517558220968e-08\\
98.5999999999987	1.23938056064117e-08\\
98.6999999999987	1.22712764502796e-08\\
98.7999999999987	1.21499586565355e-08\\
98.8999999999987	1.20298402499539e-08\\
98.9999999999986	1.19109093724447e-08\\
99.0999999999986	1.1793154283879e-08\\
99.1999999999986	1.16765633601266e-08\\
99.2999999999986	1.15611250915542e-08\\
99.3999999999986	1.14468280828656e-08\\
99.4999999999986	1.13336610517434e-08\\
99.5999999999986	1.12216128259209e-08\\
99.6999999999986	1.11106723452479e-08\\
99.7999999999986	1.10008286579918e-08\\
99.8999999999986	1.08920709204323e-08\\
99.9999999999986	1.07843883971105e-08\\
100.099999999999	1.06777704580607e-08\\
100.199999999999	1.05722065779962e-08\\
100.299999999999	1.04676863367104e-08\\
100.399999999999	1.03641994159818e-08\\
100.499999999999	1.02617356006171e-08\\
100.599999999999	1.01602847751111e-08\\
100.699999999999	1.00598369255514e-08\\
100.799999999999	9.9603821359864e-09\\
100.899999999999	9.86191058799935e-09\\
100.999999999999	9.7644125618436e-09\\
101.099999999999	9.66787843270104e-09\\
101.199999999999	9.57229867087122e-09\\
101.299999999999	9.4776638414039e-09\\
101.399999999999	9.38396460257986e-09\\
101.499999999999	9.29119170407712e-09\\
101.599999999999	9.19933598864285e-09\\
101.699999999998	9.10838838859237e-09\\
101.799999999998	9.01833992583756e-09\\
101.899999999998	8.92918171125857e-09\\
101.999999999998	8.84090494345589e-09\\
102.099999999998	8.75350090790054e-09\\
102.199999999998	8.66696097674934e-09\\
102.299999999998	8.58127660758983e-09\\
102.399999999998	8.49643934144291e-09\\
102.499999999998	8.41244080380922e-09\\
102.599999999998	8.32927270325181e-09\\
102.699999999998	8.24692682915102e-09\\
102.799999999998	8.16539505263145e-09\\
102.899999999998	8.084669325454e-09\\
102.999999999998	8.00474167927566e-09\\
103.099999999998	7.92560422330457e-09\\
103.199999999998	7.84724914587399e-09\\
103.299999999998	7.76966871170611e-09\\
103.399999999998	7.69285526315109e-09\\
103.499999999998	7.61680121681721e-09\\
103.599999999998	7.54149906541743e-09\\
103.699999999998	7.46694137504972e-09\\
103.799999999998	7.39312078647952e-09\\
103.899999999998	7.32003001160359e-09\\
103.999999999998	7.24766183586903e-09\\
104.099999999998	7.17600911544755e-09\\
104.199999999998	7.10506477690699e-09\\
104.299999999998	7.03482181705669e-09\\
104.399999999998	6.96527330151173e-09\\
104.499999999998	6.89641236509139e-09\\
104.599999999998	6.82823220993799e-09\\
104.699999999998	6.76072610585107e-09\\
104.799999999998	6.69388738900131e-09\\
104.899999999998	6.62770946097093e-09\\
104.999999999998	6.56218578932009e-09\\
105.099999999998	6.4973099062379e-09\\
105.199999999998	6.43307540682844e-09\\
105.299999999998	6.36947595012234e-09\\
105.399999999998	6.30650525842245e-09\\
105.499999999998	6.24415711506413e-09\\
105.599999999998	6.18242536544316e-09\\
105.699999999998	6.12130391576337e-09\\
105.799999999998	6.06078673246478e-09\\
105.899999999998	6.00086784190863e-09\\
105.999999999998	5.94154132851514e-09\\
106.099999999998	5.8828013363914e-09\\
106.199999999998	5.82464206660634e-09\\
106.299999999998	5.7670577778938e-09\\
106.399999999998	5.71004278635834e-09\\
106.499999999998	5.65359146331067e-09\\
106.599999999998	5.59769823591259e-09\\
106.699999999998	5.54235758715488e-09\\
106.799999999998	5.48756405391986e-09\\
106.899999999998	5.4333122272021e-09\\
106.999999999998	5.37959675168815e-09\\
107.099999999998	5.32641232437099e-09\\
107.199999999998	5.27375369556233e-09\\
107.299999999998	5.22161566710912e-09\\
107.399999999998	5.16999309203821e-09\\
107.499999999998	5.11888087412426e-09\\
107.599999999998	5.06827396816618e-09\\
107.699999999998	5.01816737822762e-09\\
107.799999999998	4.96855615822951e-09\\
107.899999999998	4.91943541107644e-09\\
107.999999999998	4.87080028713425e-09\\
108.099999999998	4.82264598576783e-09\\
108.199999999998	4.77496775351292e-09\\
108.299999999998	4.72776088347386e-09\\
108.399999999998	4.68102071604148e-09\\
108.499999999998	4.63474263672853e-09\\
108.599999999998	4.58892207736649e-09\\
108.699999999998	4.54355451484136e-09\\
108.799999999998	4.49863547068992e-09\\
108.899999999998	4.45416051070778e-09\\
108.999999999998	4.41012524479511e-09\\
109.099999999998	4.36652532537058e-09\\
109.199999999998	4.32335644875668e-09\\
109.299999999998	4.28061435359068e-09\\
109.399999999998	4.23829482080058e-09\\
109.499999999998	4.19639367246839e-09\\
109.599999999998	4.15490677246333e-09\\
109.699999999998	4.11383002517479e-09\\
109.799999999998	4.07315937593159e-09\\
109.899999999998	4.03289080971232e-09\\
109.999999999998	3.99302035147871e-09\\
110.099999999998	3.95354406551827e-09\\
110.199999999998	3.91445805471522e-09\\
110.299999999998	3.87575846089748e-09\\
110.399999999998	3.83744146380961e-09\\
110.499999999998	3.79950328083632e-09\\
110.599999999998	3.76194016712893e-09\\
110.699999999998	3.72474841439882e-09\\
110.799999999998	3.68792435136364e-09\\
110.899999999998	3.65146434289795e-09\\
110.999999999998	3.615364789662e-09\\
111.099999999998	3.57962212820366e-09\\
111.199999999998	3.54423283019737e-09\\
111.299999999998	3.50919340234192e-09\\
111.399999999998	3.47450038570498e-09\\
111.499999999998	3.44015035542537e-09\\
111.599999999998	3.40613992055486e-09\\
111.699999999998	3.37246572370514e-09\\
111.799999999998	3.33912444066899e-09\\
111.899999999998	3.30611278043685e-09\\
111.999999999998	3.27342748386125e-09\\
112.099999999998	3.24106532494964e-09\\
112.199999999998	3.2090231088741e-09\\
112.299999999998	3.17729767251146e-09\\
112.399999999998	3.14588588399075e-09\\
112.499999999998	3.11478464234548e-09\\
112.599999999998	3.08399087783813e-09\\
112.699999999998	3.05350154999143e-09\\
112.799999999998	3.02331364960661e-09\\
112.899999999998	2.99342419662825e-09\\
112.999999999998	2.96383024024e-09\\
113.099999999998	2.93452885945475e-09\\
113.199999999998	2.90551716152718e-09\\
113.299999999998	2.87679228251629e-09\\
113.399999999998	2.84835138696185e-09\\
113.499999999998	2.82019166723903e-09\\
113.599999999998	2.79231034361375e-09\\
113.699999999998	2.76470466380849e-09\\
113.799999999998	2.73737190265116e-09\\
113.899999999998	2.71030936190584e-09\\
113.999999999998	2.68351437014619e-09\\
114.099999999998	2.6569842823506e-09\\
114.199999999998	2.6307164795463e-09\\
114.299999999998	2.60470836851345e-09\\
114.399999999998	2.57895738223095e-09\\
114.499999999998	2.55346097843632e-09\\
114.599999999998	2.52821664047077e-09\\
114.699999999998	2.50322187609943e-09\\
114.799999999998	2.47847421811146e-09\\
114.899999999998	2.45397122335449e-09\\
114.999999999998	2.4297104731438e-09\\
115.099999999998	2.40568957228495e-09\\
115.199999999998	2.381906150181e-09\\
115.299999999998	2.35835785846279e-09\\
115.399999999998	2.33504237277874e-09\\
115.499999999998	2.31195739139667e-09\\
115.599999999998	2.28910063557068e-09\\
115.699999999998	2.26646984891996e-09\\
115.799999999998	2.24406279768506e-09\\
115.899999999998	2.22187726984671e-09\\
115.999999999998	2.19991107507981e-09\\
116.099999999998	2.17816204521969e-09\\
116.199999999998	2.1566280332923e-09\\
116.299999999998	2.13530691349269e-09\\
116.399999999998	2.11419658125669e-09\\
116.499999999998	2.09329495261577e-09\\
116.599999999998	2.0725999641419e-09\\
116.699999999998	2.05210957313254e-09\\
116.799999999998	2.03182175661349e-09\\
116.899999999998	2.01173451202621e-09\\
116.999999999998	1.99184585634155e-09\\
117.099999999998	1.97215382638992e-09\\
117.199999999998	1.95265647814854e-09\\
117.299999999998	1.93335188702699e-09\\
117.399999999998	1.91423814734079e-09\\
117.499999999998	1.8953133722091e-09\\
117.599999999998	1.87657569346142e-09\\
117.699999999998	1.85802326147001e-09\\
117.799999999998	1.83965424492172e-09\\
117.899999999998	1.8214668301342e-09\\
117.999999999998	1.8034592221318e-09\\
118.099999999998	1.78562964299665e-09\\
118.199999999998	1.76797633296513e-09\\
118.299999999998	1.7504975491979e-09\\
118.399999999998	1.73319156639229e-09\\
118.499999999998	1.71605667602154e-09\\
118.599999999998	1.69909118660698e-09\\
118.699999999998	1.68229342374508e-09\\
118.799999999998	1.66566172884878e-09\\
118.899999999998	1.64919446025179e-09\\
118.999999999998	1.63288999235783e-09\\
119.099999999998	1.61674671573638e-09\\
119.199999999998	1.60076303690971e-09\\
119.299999999997	1.58493737773991e-09\\
119.399999999997	1.56926817613125e-09\\
119.499999999997	1.55375388530543e-09\\
119.599999999997	1.53839297359669e-09\\
119.699999999997	1.52318392484764e-09\\
119.799999999997	1.50812523772502e-09\\
119.899999999997	1.49321542571941e-09\\
119.999999999997	1.47845301694552e-09\\
120.099999999997	1.46383655397186e-09\\
120.199999999997	1.44936459407414e-09\\
120.299999999997	1.43503570863285e-09\\
120.399999999997	1.42084848315144e-09\\
120.499999999997	1.40680151717723e-09\\
120.599999999997	1.39289342401053e-09\\
120.699999999997	1.37912283076351e-09\\
120.799999999997	1.36548837814858e-09\\
120.899999999997	1.35198872004108e-09\\
120.999999999997	1.33862252388e-09\\
121.099999999997	1.32538847037821e-09\\
121.199999999997	1.31228525286897e-09\\
121.299999999997	1.29931157798827e-09\\
121.399999999997	1.28646616519669e-09\\
121.499999999997	1.27374774617775e-09\\
121.599999999997	1.26115506557548e-09\\
121.699999999997	1.24868688024762e-09\\
121.799999999997	1.23634195934194e-09\\
121.899999999997	1.22411908429347e-09\\
121.999999999997	1.21201704858628e-09\\
122.099999999997	1.20003465760719e-09\\
122.199999999997	1.18817072829957e-09\\
122.299999999997	1.17642408970019e-09\\
122.399999999997	1.16479358198357e-09\\
122.499999999997	1.15327805741178e-09\\
122.599999999997	1.1418763789749e-09\\
122.699999999997	1.13058742121289e-09\\
122.799999999997	1.11941006973048e-09\\
122.899999999997	1.10834322114987e-09\\
122.999999999997	1.09738578291187e-09\\
123.099999999997	1.08653667347605e-09\\
123.199999999997	1.07579482184471e-09\\
123.299999999997	1.06515916760451e-09\\
123.399999999997	1.05462866079834e-09\\
123.499999999997	1.04420226198507e-09\\
123.599999999997	1.03387894199609e-09\\
123.699999999997	1.0236576816929e-09\\
123.799999999997	1.01353747206929e-09\\
123.899999999997	1.00351731403682e-09\\
123.999999999997	9.93596218585743e-10\\
124.099999999997	9.83773206286947e-10\\
124.199999999997	9.74047307422662e-10\\
124.299999999997	9.64417561871537e-10\\
124.399999999997	9.54883019163284e-10\\
124.499999999997	9.45442737888065e-10\\
124.599999999997	9.36095786362815e-10\\
124.699999999997	9.26841241698682e-10\\
124.799999999997	9.17678190587863e-10\\
124.899999999997	9.08605728298362e-10\\
124.999999999997	8.99622959248778e-10\\
125.099999999997	8.90728996738856e-10\\
125.199999999997	8.81922962803316e-10\\
125.299999999997	8.73203988372187e-10\\
125.399999999997	8.64571212426982e-10\\
125.499999999997	8.56023782921905e-10\\
125.599999999997	8.47560855980601e-10\\
125.699999999997	8.3918159634859e-10\\
125.799999999997	8.30885176721691e-10\\
125.899999999997	8.22670778152839e-10\\
125.999999999997	8.14537589800715e-10\\
126.099999999997	8.06484808697706e-10\\
126.199999999997	7.98511640059193e-10\\
126.299999999997	7.90617296708884e-10\\
126.399999999997	7.82800999338576e-10\\
126.499999999997	7.75061976472976e-10\\
126.599999999997	7.67399464023357e-10\\
126.699999999997	7.59812705704169e-10\\
126.799999999997	7.52300952370344e-10\\
126.899999999997	7.44863462748431e-10\\
126.999999999997	7.37499502546541e-10\\
127.099999999997	7.30208344900023e-10\\
127.199999999997	7.22989269954269e-10\\
127.299999999997	7.15841565076342e-10\\
127.399999999997	7.08764524752188e-10\\
127.499999999997	7.01757450265004e-10\\
127.599999999997	6.94819650041809e-10\\
127.699999999997	6.87950439074993e-10\\
127.799999999997	6.81149139387382e-10\\
127.899999999997	6.74415079606949e-10\\
127.999999999997	6.67747594781066e-10\\
128.099999999997	6.61146026901797e-10\\
128.199999999997	6.5460972422298e-10\\
128.299999999997	6.48138041635039e-10\\
128.399999999997	6.41730340125732e-10\\
128.499999999997	6.35385987212734e-10\\
128.599999999997	6.29104356687364e-10\\
128.699999999997	6.22884828359958e-10\\
128.799999999997	6.16726788318137e-10\\
128.899999999997	6.10629628575857e-10\\
128.999999999997	6.04592747347789e-10\\
129.099999999997	5.98615548684812e-10\\
129.199999999997	5.92697442488888e-10\\
129.299999999997	5.8683784468302e-10\\
129.399999999997	5.8103617671215e-10\\
129.499999999997	5.75291865832939e-10\\
129.599999999997	5.69604345088265e-10\\
129.699999999997	5.63973053049823e-10\\
129.799999999997	5.58397433691712e-10\\
129.899999999997	5.5287693677933e-10\\
129.999999999997	5.47411017291275e-10\\
130.099999999997	5.41999135640344e-10\\
130.199999999997	5.36640757585897e-10\\
130.299999999997	5.31335354204906e-10\\
130.399999999997	5.26082401702989e-10\\
130.499999999997	5.20881381569497e-10\\
130.599999999997	5.1573178042312e-10\\
130.699999999997	5.10633089884169e-10\\
130.799999999997	5.055848066156e-10\\
130.899999999997	5.00586432288654e-10\\
130.999999999997	4.95637473554532e-10\\
131.099999999997	4.90737441770332e-10\\
131.199999999997	4.85885853347317e-10\\
131.299999999997	4.81082229285098e-10\\
131.399999999997	4.76326095368481e-10\\
131.499999999997	4.7161698215129e-10\\
131.599999999997	4.6695442468108e-10\\
131.699999999997	4.62337962835367e-10\\
131.799999999997	4.5776714078499e-10\\
131.899999999997	4.53241507283827e-10\\
131.999999999997	4.4876061565549e-10\\
132.099999999997	4.44324023596437e-10\\
132.199999999997	4.39931293184763e-10\\
132.299999999997	4.35581990762153e-10\\
132.399999999997	4.31275686861574e-10\\
132.499999999997	4.27011956515921e-10\\
132.599999999997	4.22790378741361e-10\\
132.699999999997	4.186105368244e-10\\
132.799999999997	4.1447201816958e-10\\
132.899999999997	4.10374414314815e-10\\
132.999999999997	4.06317320705304e-10\\
133.099999999997	4.02300336768551e-10\\
133.199999999997	3.98323066087271e-10\\
133.299999999997	3.94385115997345e-10\\
133.399999999997	3.90486097672892e-10\\
133.499999999997	3.86625626362964e-10\\
133.599999999997	3.82803320826289e-10\\
133.699999999997	3.79018803844432e-10\\
133.799999999997	3.75271701844988e-10\\
133.899999999997	3.71561644865503e-10\\
133.999999999997	3.67888266807794e-10\\
134.099999999997	3.64251204867164e-10\\
134.199999999997	3.60650100042304e-10\\
134.299999999997	3.57084596968092e-10\\
134.399999999997	3.53554343600934e-10\\
134.499999999997	3.50058991438452e-10\\
134.599999999997	3.465981954649e-10\\
134.699999999997	3.43171614069515e-10\\
134.799999999997	3.39778908942495e-10\\
134.899999999997	3.36419745213844e-10\\
134.999999999997	3.3309379124303e-10\\
135.099999999997	3.29800718703745e-10\\
135.199999999997	3.26540202535235e-10\\
135.299999999997	3.23311920916274e-10\\
135.399999999997	3.2011555512677e-10\\
135.499999999997	3.16950789618363e-10\\
135.599999999997	3.13817311977669e-10\\
135.699999999997	3.1071481289494e-10\\
135.799999999997	3.07642986156523e-10\\
135.899999999997	3.04601528489285e-10\\
135.999999999997	3.01590139629826e-10\\
136.099999999997	2.98608522358304e-10\\
136.199999999997	2.95656382299525e-10\\
136.299999999997	2.92733428053746e-10\\
136.399999999997	2.89839371095541e-10\\
136.499999999997	2.86973925675739e-10\\
136.599999999997	2.84136809041431e-10\\
136.699999999997	2.81327740988587e-10\\
136.799999999997	2.78546444261129e-10\\
136.899999999997	2.75792644383715e-10\\
136.999999999997	2.73066069447381e-10\\
137.099999999996	2.70366450265425e-10\\
137.199999999996	2.67693520439692e-10\\
137.299999999996	2.65047016079754e-10\\
137.399999999996	2.6242667588865e-10\\
137.499999999996	2.59832241282534e-10\\
137.599999999996	2.57263456055661e-10\\
137.699999999996	2.54720066649337e-10\\
137.799999999996	2.52201821984295e-10\\
137.899999999996	2.49708473549757e-10\\
137.999999999996	2.47239775132596e-10\\
138.099999999996	2.44795483101219e-10\\
138.199999999996	2.42375356133722e-10\\
138.299999999996	2.39979155275501e-10\\
138.399999999996	2.37606644054792e-10\\
138.499999999996	2.35257588200786e-10\\
138.599999999996	2.32931755890493e-10\\
138.699999999996	2.30628917527051e-10\\
138.799999999996	2.28348845752587e-10\\
138.899999999996	2.26091315527132e-10\\
138.999999999996	2.23856103978416e-10\\
139.099999999996	2.21642990382999e-10\\
139.199999999996	2.19451756406114e-10\\
139.299999999996	2.17282185646926e-10\\
139.399999999996	2.15134063977557e-10\\
139.499999999996	2.13007179322091e-10\\
139.599999999996	2.10901321751187e-10\\
139.699999999996	2.08816283377483e-10\\
139.799999999996	2.06751858321955e-10\\
139.899999999996	2.04707842862376e-10\\
139.999999999996	2.02684035174852e-10\\
140.099999999996	2.0068023552838e-10\\
140.199999999996	1.98696246071157e-10\\
140.299999999996	1.96731870967049e-10\\
140.399999999996	1.94786916296169e-10\\
140.499999999996	1.92861190122242e-10\\
140.599999999996	1.90954502281762e-10\\
140.699999999996	1.89066664582107e-10\\
140.799999999996	1.87197490652769e-10\\
140.899999999996	1.85346795952478e-10\\
140.999999999996	1.83514397819115e-10\\
141.099999999996	1.81700115359008e-10\\
141.199999999996	1.79903769513297e-10\\
141.299999999996	1.78125182943471e-10\\
141.399999999996	1.7636418004631e-10\\
141.499999999996	1.74620586966557e-10\\
141.599999999996	1.72894231603708e-10\\
141.699999999996	1.71184943521223e-10\\
141.799999999996	1.69492554092403e-10\\
141.899999999996	1.67816896079904e-10\\
141.999999999996	1.66157804197117e-10\\
142.099999999996	1.64515114626979e-10\\
142.199999999996	1.62888665236139e-10\\
142.299999999996	1.61278295411102e-10\\
142.399999999996	1.59683846192506e-10\\
142.499999999996	1.58105160264885e-10\\
142.599999999996	1.56542081698535e-10\\
142.699999999996	1.54994456271752e-10\\
142.799999999996	1.53462131180978e-10\\
142.899999999996	1.51944955157161e-10\\
142.999999999996	1.50442778404962e-10\\
143.099999999996	1.48955452592632e-10\\
143.199999999996	1.47482831044762e-10\\
143.299999999996	1.46024768274666e-10\\
143.399999999996	1.44581120337961e-10\\
143.499999999996	1.43151744821663e-10\\
143.599999999996	1.41736500552766e-10\\
143.699999999996	1.40335247883586e-10\\
143.799999999996	1.38947848423748e-10\\
143.899999999996	1.37574165218028e-10\\
143.999999999996	1.36214062756078e-10\\
144.099999999996	1.34867406655078e-10\\
144.199999999996	1.33534064032833e-10\\
144.299999999996	1.32213903285698e-10\\
144.399999999996	1.30906794052415e-10\\
144.499999999996	1.29612607338724e-10\\
144.599999999996	1.2833121536828e-10\\
144.699999999996	1.27062491620074e-10\\
144.799999999996	1.25806310928058e-10\\
144.899999999996	1.24562549246247e-10\\
144.999999999996	1.23331083770172e-10\\
145.099999999996	1.22111792973213e-10\\
145.199999999996	1.2090455646153e-10\\
145.299999999996	1.19709255101995e-10\\
145.399999999996	1.18525770862186e-10\\
145.499999999996	1.17353986953206e-10\\
145.599999999996	1.16193787644057e-10\\
145.699999999996	1.15045058457127e-10\\
145.799999999996	1.1390768597399e-10\\
145.899999999996	1.12781557909852e-10\\
145.999999999996	1.1166656312025e-10\\
146.099999999996	1.10562591473593e-10\\
146.199999999996	1.09469534090523e-10\\
146.299999999996	1.08387283025646e-10\\
146.399999999996	1.07315731441841e-10\\
146.499999999996	1.06254773573374e-10\\
146.599999999996	1.05204304706656e-10\\
146.699999999996	1.04164221070547e-10\\
146.799999999996	1.0313442008526e-10\\
146.899999999996	1.02114799949312e-10\\
146.999999999996	1.01105260152141e-10\\
147.099999999996	1.00105701001215e-10\\
147.199999999996	9.91160237990017e-11\\
147.299999999996	9.81361308606857e-11\\
147.399999999996	9.71659254726395e-11\\
147.499999999996	9.62053118399943e-11\\
147.599999999996	9.52541951375112e-11\\
147.699999999996	9.4312481493849e-11\\
147.799999999996	9.33800779216878e-11\\
147.899999999996	9.24568923964657e-11\\
147.999999999996	9.15428337829734e-11\\
148.099999999996	9.06378118566322e-11\\
148.199999999996	8.97417372617186e-11\\
148.299999999996	8.88545215520876e-11\\
148.399999999996	8.79760771477406e-11\\
148.499999999996	8.71063173147862e-11\\
148.599999999996	8.62451562450769e-11\\
148.699999999996	8.53925088686416e-11\\
148.799999999996	8.45482910182513e-11\\
148.899999999996	8.37124194072963e-11\\
148.999999999996	8.28848114731757e-11\\
149.099999999996	8.20653855309821e-11\\
149.199999999996	8.12540607031408e-11\\
149.299999999996	8.04507569086006e-11\\
149.399999999996	7.96553948202337e-11\\
149.499999999996	7.88678959562976e-11\\
149.599999999996	7.8088182541606e-11\\
149.699999999996	7.73161776495559e-11\\
149.799999999996	7.6551805019505e-11\\
149.899999999996	7.57949892308274e-11\\
149.999999999996	7.50456555617927e-11\\
150.099999999996	7.43037300343126e-11\\
150.199999999996	7.35691394462594e-11\\
150.299999999996	7.28418112649457e-11\\
150.399999999996	7.21216736719549e-11\\
150.499999999996	7.14086555828411e-11\\
150.599999999996	7.07026866353724e-11\\
150.699999999996	7.00036971124035e-11\\
150.799999999996	6.93116180381029e-11\\
150.899999999996	6.86263810588166e-11\\
150.999999999996	6.79479185731605e-11\\
151.099999999996	6.72761635647288e-11\\
151.199999999996	6.66110497337163e-11\\
151.299999999996	6.59525114349371e-11\\
151.399999999996	6.53004836980459e-11\\
151.499999999996	6.46549020853697e-11\\
151.599999999996	6.40157029066818e-11\\
151.699999999996	6.33828230670575e-11\\
151.799999999996	6.2756200070942e-11\\
151.899999999996	6.21357720664553e-11\\
151.999999999996	6.15214778255121e-11\\
152.099999999996	6.09132566804371e-11\\
152.199999999996	6.03110486145664e-11\\
152.299999999996	5.97147941929289e-11\\
152.399999999996	5.91244345338102e-11\\
152.499999999996	5.85399113236337e-11\\
152.599999999996	5.79611668959639e-11\\
152.699999999996	5.73881441388107e-11\\
152.799999999996	5.68207864832925e-11\\
152.899999999996	5.625903790777e-11\\
152.999999999996	5.5702842951134e-11\\
153.099999999996	5.51521467072577e-11\\
153.199999999996	5.46068948479545e-11\\
153.299999999996	5.40670335098723e-11\\
153.399999999996	5.35325094151976e-11\\
153.499999999996	5.30032697965152e-11\\
153.599999999996	5.24792624180874e-11\\
153.699999999996	5.19604355149949e-11\\
153.799999999996	5.14467379213234e-11\\
153.899999999996	5.09381189193559e-11\\
153.999999999996	5.04345282794702e-11\\
154.099999999996	4.99359162981216e-11\\
154.199999999996	4.94422337469494e-11\\
154.299999999996	4.89534319049885e-11\\
154.399999999996	4.84694625116601e-11\\
154.499999999996	4.79902778033742e-11\\
154.599999999996	4.75158304891043e-11\\
154.699999999995	4.70460736973699e-11\\
154.799999999995	4.65809610700935e-11\\
154.899999999995	4.61204467065139e-11\\
154.999999999995	4.56644851192181e-11\\
155.099999999995	4.52130313477319e-11\\
155.199999999995	4.47660407763601e-11\\
155.299999999995	4.43234692916681e-11\\
155.399999999995	4.38852732106836e-11\\
155.499999999995	4.34514092654595e-11\\
155.599999999995	4.30218346525076e-11\\
155.699999999995	4.25965069585463e-11\\
155.799999999995	4.21753841833526e-11\\
155.899999999995	4.17584247760294e-11\\
155.999999999995	4.13455875487733e-11\\
156.099999999995	4.09368317576049e-11\\
156.199999999995	4.05321170576241e-11\\
156.299999999995	4.01314034926479e-11\\
156.399999999995	3.97346515113139e-11\\
156.499999999995	3.93418219375591e-11\\
156.599999999995	3.8952876025411e-11\\
156.699999999995	3.85677753634018e-11\\
156.799999999995	3.81864819401066e-11\\
156.899999999995	3.78089580917981e-11\\
156.999999999995	3.74351665496931e-11\\
157.099999999995	3.70650704455433e-11\\
157.199999999995	3.66986332333003e-11\\
157.299999999995	3.63358187292399e-11\\
157.399999999995	3.5976591132173e-11\\
157.499999999995	3.56209149708487e-11\\
157.599999999995	3.52687551440971e-11\\
157.699999999995	3.4920076897638e-11\\
157.799999999995	3.45748458020655e-11\\
157.899999999995	3.42330277454462e-11\\
157.999999999995	3.38945890324227e-11\\
158.099999999995	3.3559496216443e-11\\
158.199999999995	3.32277162487554e-11\\
158.299999999995	3.28992163599653e-11\\
158.399999999995	3.25739641274744e-11\\
158.499999999995	3.22519274611246e-11\\
158.599999999995	3.19330745319679e-11\\
158.699999999995	3.16173738764554e-11\\
158.799999999995	3.13047943525717e-11\\
158.899999999995	3.09953051107899e-11\\
158.999999999995	3.06888755639254e-11\\
159.099999999995	3.03854754708044e-11\\
159.199999999995	3.00850748725893e-11\\
159.299999999995	2.97876441606829e-11\\
159.399999999995	2.94931539340004e-11\\
159.499999999995	2.92015751154513e-11\\
159.599999999995	2.89128789299883e-11\\
159.699999999995	2.86270369189472e-11\\
159.799999999995	2.83440208198923e-11\\
159.899999999995	2.80638027207316e-11\\
159.999999999995	2.77863549241783e-11\\
160.099999999995	2.7511650078398e-11\\
160.199999999995	2.72396610502652e-11\\
160.299999999995	2.69703609942353e-11\\
160.399999999995	2.67037233237793e-11\\
160.499999999995	2.64397217283403e-11\\
160.599999999995	2.61783301307526e-11\\
160.699999999995	2.59195227298756e-11\\
160.799999999995	2.56632739819783e-11\\
160.899999999995	2.54095585951621e-11\\
160.999999999995	2.51583515178925e-11\\
161.099999999995	2.49096279703143e-11\\
161.199999999995	2.46633633713485e-11\\
161.299999999995	2.44195334348662e-11\\
161.399999999995	2.41781140611671e-11\\
161.499999999995	2.39390814405884e-11\\
161.599999999995	2.37024119873533e-11\\
161.699999999995	2.3468082324134e-11\\
161.799999999995	2.32360693206568e-11\\
161.899999999995	2.30063500591134e-11\\
161.999999999995	2.27789019070525e-11\\
162.099999999995	2.25537023593359e-11\\
162.199999999995	2.23307292008157e-11\\
162.299999999995	2.21099604307086e-11\\
162.399999999995	2.18913742449016e-11\\
162.499999999995	2.16749490815027e-11\\
162.599999999995	2.14606635565342e-11\\
162.699999999995	2.12484965349248e-11\\
162.799999999995	2.1038427071892e-11\\
162.899999999995	2.08304344038839e-11\\
162.999999999995	2.06244980140618e-11\\
163.099999999995	2.0420597593633e-11\\
163.199999999995	2.02187129922857e-11\\
163.299999999995	2.0018824304419e-11\\
163.399999999995	1.98209117737885e-11\\
163.499999999995	1.9624955855352e-11\\
163.599999999995	1.94309372251578e-11\\
163.699999999995	1.92388367179927e-11\\
163.799999999995	1.90486353854919e-11\\
163.899999999995	1.88603144441654e-11\\
163.999999999995	1.86738553050937e-11\\
164.099999999995	1.84892395650107e-11\\
164.199999999995	1.83064489980195e-11\\
164.299999999995	1.81254655600593e-11\\
164.399999999995	1.79462713758732e-11\\
164.499999999995	1.77688487595103e-11\\
164.599999999995	1.75931802140471e-11\\
164.699999999995	1.74192483798103e-11\\
164.799999999995	1.72470360880605e-11\\
164.899999999995	1.70765263453502e-11\\
164.999999999995	1.69077023227717e-11\\
165.099999999995	1.67405473495179e-11\\
165.199999999995	1.65750449101854e-11\\
165.299999999995	1.64111786885544e-11\\
165.399999999995	1.62489324947433e-11\\
165.499999999995	1.60882903230845e-11\\
165.599999999995	1.592923630945e-11\\
165.699999999995	1.5771754740762e-11\\
165.799999999995	1.56158301020411e-11\\
165.899999999995	1.54614469971341e-11\\
165.999999999995	1.53085901665912e-11\\
166.099999999995	1.51572445149357e-11\\
166.199999999995	1.50073951230103e-11\\
166.299999999995	1.48590272006884e-11\\
166.399999999995	1.47121260847756e-11\\
166.499999999995	1.45666772791185e-11\\
166.599999999995	1.44226664371825e-11\\
166.699999999995	1.42800793193159e-11\\
166.799999999995	1.41389018560536e-11\\
166.899999999995	1.39991201291682e-11\\
166.999999999995	1.3860720330394e-11\\
167.099999999995	1.37236888059847e-11\\
167.199999999995	1.35880120017437e-11\\
167.299999999995	1.34536765546797e-11\\
167.399999999995	1.3320669191502e-11\\
167.499999999995	1.31889767664653e-11\\
167.599999999995	1.30585862863598e-11\\
167.699999999995	1.29294849026276e-11\\
167.799999999995	1.28016598708143e-11\\
167.899999999995	1.26750985382798e-11\\
167.999999999995	1.25497884519159e-11\\
168.099999999995	1.24257172050506e-11\\
168.199999999995	1.23028725640456e-11\\
168.299999999995	1.21812424174002e-11\\
168.399999999995	1.20608147475452e-11\\
168.499999999995	1.19415776456427e-11\\
168.599999999995	1.18235193816655e-11\\
168.699999999995	1.17066282644499e-11\\
168.799999999995	1.15908927764118e-11\\
168.899999999995	1.14763014902516e-11\\
168.999999999995	1.13628430871916e-11\\
169.099999999995	1.12505063646186e-11\\
169.199999999995	1.11392802510794e-11\\
169.299999999995	1.10291537484323e-11\\
169.399999999995	1.09201159950676e-11\\
169.499999999995	1.08121562144709e-11\\
169.599999999995	1.07052637652229e-11\\
169.699999999995	1.05994280929159e-11\\
169.799999999995	1.0494638738271e-11\\
169.899999999995	1.03908853694987e-11\\
169.999999999995	1.02881577317876e-11\\
170.099999999995	1.01864456988037e-11\\
170.199999999995	1.00857392249413e-11\\
170.299999999995	9.9860283757071e-12\\
170.399999999995	9.8873032898148e-12\\
170.499999999995	9.78955423746366e-12\\
170.599999999995	9.69277155271719e-12\\
170.699999999995	9.59694569285369e-12\\
170.799999999995	9.50206720687537e-12\\
170.899999999995	9.40812671111283e-12\\
170.999999999995	9.31511495005245e-12\\
171.099999999995	9.22302272903478e-12\\
171.199999999995	9.13184096147786e-12\\
171.299999999995	9.04156064654442e-12\\
171.399999999995	8.95217287294293e-12\\
171.499999999995	8.86366881500081e-12\\
171.599999999995	8.77603973541118e-12\\
171.699999999995	8.68927698730013e-12\\
171.799999999995	8.60337199849317e-12\\
171.899999999995	8.51831630834842e-12\\
171.999999999995	8.43410149030274e-12\\
172.099999999995	8.35071926303256e-12\\
172.199999999995	8.26816137086486e-12\\
172.299999999994	8.18641967137343e-12\\
172.399999999994	8.10548609601704e-12\\
172.499999999994	8.02535265715036e-12\\
172.599999999994	7.94601144406001e-12\\
172.699999999994	7.86745461983e-12\\
172.799999999994	7.78967443321489e-12\\
172.899999999994	7.712663206592e-12\\
172.999999999994	7.63641333051838e-12\\
173.099999999994	7.56091729070456e-12\\
173.199999999994	7.48616762967376e-12\\
173.299999999994	7.41215696897262e-12\\
173.399999999994	7.33887800641669e-12\\
173.499999999994	7.26632350456758e-12\\
173.599999999994	7.19448629479258e-12\\
173.699999999994	7.12335929927441e-12\\
173.799999999994	7.05293548458847e-12\\
173.899999999994	6.98320790238893e-12\\
173.999999999994	6.91416966721151e-12\\
174.099999999994	6.84581396423472e-12\\
174.199999999994	6.77813404970145e-12\\
174.299999999994	6.71112324625512e-12\\
174.399999999994	6.64477491914216e-12\\
174.499999999994	6.57908253977223e-12\\
174.599999999994	6.51403962404237e-12\\
174.699999999994	6.44963973594858e-12\\
174.799999999994	6.3858765295795e-12\\
174.899999999994	6.3227437005422e-12\\
174.999999999994	6.26023502807714e-12\\
175.099999999994	6.19834432968748e-12\\
175.199999999994	6.1370655055969e-12\\
175.299999999994	6.0763925122966e-12\\
175.399999999994	6.01631934294487e-12\\
175.499999999994	5.95684007749235e-12\\
175.599999999994	5.89794884699561e-12\\
175.699999999994	5.8396398286335e-12\\
175.799999999994	5.7819072708546e-12\\
175.899999999994	5.72474547446043e-12\\
175.999999999994	5.66814879893345e-12\\
176.099999999994	5.61211165824353e-12\\
176.199999999994	5.55662851603756e-12\\
176.299999999994	5.50169390027627e-12\\
176.399999999994	5.44730238480152e-12\\
176.499999999994	5.39344860016578e-12\\
176.599999999994	5.34012723729429e-12\\
176.699999999994	5.28733302652827e-12\\
176.799999999994	5.23506075661001e-12\\
176.899999999994	5.18330526740978e-12\\
176.999999999994	5.13206144898702e-12\\
177.099999999994	5.08132423979033e-12\\
177.199999999994	5.03108863037077e-12\\
177.299999999994	4.98134966883727e-12\\
177.399999999994	4.93210244415881e-12\\
177.499999999994	4.88334210614377e-12\\
177.599999999994	4.83506381965925e-12\\
177.699999999994	4.78726282150405e-12\\
177.799999999994	4.73993440497666e-12\\
177.899999999994	4.693073892056e-12\\
177.999999999994	4.64667665315503e-12\\
178.099999999994	4.6007381158846e-12\\
178.199999999994	4.55525374086264e-12\\
178.299999999994	4.51021904021428e-12\\
178.399999999994	4.46562957156352e-12\\
178.499999999994	4.42148092698895e-12\\
178.599999999994	4.37776874499625e-12\\
178.699999999994	4.33448871897887e-12\\
178.799999999994	4.29163657411502e-12\\
178.899999999994	4.2492080743e-12\\
178.999999999994	4.20719903646687e-12\\
179.099999999994	4.16560531728279e-12\\
179.199999999994	4.12442280813229e-12\\
179.299999999994	4.08364743686493e-12\\
179.399999999994	4.04327519196283e-12\\
179.499999999994	4.003302073452e-12\\
179.599999999994	3.96372414520618e-12\\
179.699999999994	3.92453749600451e-12\\
179.799999999994	3.88573825624215e-12\\
179.899999999994	3.84732260435965e-12\\
179.999999999994	3.80928673858184e-12\\
180.099999999994	3.7716269056516e-12\\
180.199999999994	3.73433939307607e-12\\
180.299999999994	3.69742051607756e-12\\
180.399999999994	3.66086662512476e-12\\
180.499999999994	3.62467412912258e-12\\
180.599999999994	3.5888394325927e-12\\
180.699999999994	3.55335901318492e-12\\
180.799999999994	3.51822936926776e-12\\
180.899999999994	3.48344702492806e-12\\
180.999999999994	3.44900854634811e-12\\
181.099999999994	3.41491054583304e-12\\
181.199999999994	3.38114964661057e-12\\
181.299999999994	3.34772252106086e-12\\
181.399999999994	3.3146258625078e-12\\
181.499999999994	3.28185640533342e-12\\
181.599999999994	3.24941091784883e-12\\
181.699999999994	3.21728619744495e-12\\
181.799999999994	3.18547907320007e-12\\
181.899999999994	3.15398640786353e-12\\
181.999999999994	3.12280509192265e-12\\
182.099999999994	3.0919320350477e-12\\
182.199999999994	3.06136420190459e-12\\
182.299999999994	3.03109857284819e-12\\
182.399999999994	3.0011321576978e-12\\
182.499999999994	2.97146201058826e-12\\
182.599999999994	2.9420851921973e-12\\
182.699999999994	2.91299879671397e-12\\
182.799999999994	2.88419995144022e-12\\
182.899999999994	2.85568582552941e-12\\
182.999999999994	2.82745360230266e-12\\
183.099999999994	2.799500490368e-12\\
183.199999999994	2.77182373527141e-12\\
183.299999999994	2.74442060254876e-12\\
183.399999999994	2.71728838024615e-12\\
183.499999999994	2.69042439086251e-12\\
183.599999999994	2.66382599259158e-12\\
183.699999999994	2.63749055411839e-12\\
183.799999999994	2.61141547608805e-12\\
183.899999999994	2.58559818078052e-12\\
183.999999999994	2.56003613042539e-12\\
184.099999999994	2.53472679415165e-12\\
184.199999999994	2.50966767152854e-12\\
184.299999999994	2.48485629248591e-12\\
184.399999999994	2.46029020273454e-12\\
184.499999999994	2.4359669874161e-12\\
184.599999999994	2.41188423715722e-12\\
184.699999999994	2.38803957172518e-12\\
184.799999999994	2.36443064099202e-12\\
184.899999999994	2.34105512797391e-12\\
184.999999999994	2.31791070687338e-12\\
185.099999999994	2.29499509794254e-12\\
185.199999999994	2.27230604280206e-12\\
185.299999999994	2.24984129794197e-12\\
185.399999999994	2.22759865212397e-12\\
185.499999999994	2.20557590002569e-12\\
185.599999999994	2.18377087117334e-12\\
185.699999999994	2.16218141294936e-12\\
185.799999999994	2.14080539727212e-12\\
185.899999999994	2.11964070766057e-12\\
185.999999999994	2.09868526450446e-12\\
186.099999999994	2.07793698594996e-12\\
186.199999999994	2.05739383543122e-12\\
186.299999999994	2.03705378351435e-12\\
186.399999999994	2.01691481583613e-12\\
186.499999999994	1.99697495166152e-12\\
186.599999999994	1.97723222382322e-12\\
186.699999999994	1.95768467325166e-12\\
186.799999999994	1.93833037382468e-12\\
186.899999999994	1.91916741710759e-12\\
186.999999999994	1.90019391501579e-12\\
187.099999999994	1.88140799114346e-12\\
187.199999999994	1.86280778712245e-12\\
187.299999999994	1.84439147394163e-12\\
187.399999999994	1.82615722996141e-12\\
187.499999999994	1.80810325805344e-12\\
187.599999999994	1.79022777151895e-12\\
187.699999999994	1.77252900580347e-12\\
187.799999999994	1.75500521674947e-12\\
187.899999999994	1.73765467319024e-12\\
187.999999999994	1.72047565893037e-12\\
188.099999999994	1.70346648972012e-12\\
188.199999999994	1.68662547546907e-12\\
188.299999999994	1.6699509536526e-12\\
188.399999999994	1.65344128501416e-12\\
188.499999999994	1.6370948355849e-12\\
188.599999999994	1.62090998869088e-12\\
188.699999999994	1.60488515641707e-12\\
188.799999999994	1.58901874769151e-12\\
188.899999999994	1.57330919981507e-12\\
188.999999999994	1.55775495788009e-12\\
189.099999999994	1.54235449696078e-12\\
189.199999999994	1.52710628975857e-12\\
189.299999999994	1.5120088254677e-12\\
189.399999999994	1.49706062047947e-12\\
189.499999999994	1.48226020184363e-12\\
189.599999999994	1.46760610507474e-12\\
189.699999999994	1.45309688172642e-12\\
189.799999999994	1.4387311007403e-12\\
189.899999999993	1.42450734868975e-12\\
189.999999999993	1.410424213808e-12\\
190.099999999993	1.39648030800392e-12\\
190.199999999993	1.38267425399998e-12\\
190.299999999993	1.3690046938752e-12\\
190.399999999993	1.35547027484937e-12\\
190.499999999993	1.34206966023232e-12\\
190.599999999993	1.32880153056726e-12\\
190.699999999993	1.31566457383526e-12\\
190.799999999993	1.302657491927e-12\\
190.899999999993	1.28977900411548e-12\\
190.999999999993	1.27702783354583e-12\\
191.099999999993	1.26440272653268e-12\\
191.199999999993	1.2519024382397e-12\\
191.299999999993	1.23952573049285e-12\\
191.399999999993	1.22727138324251e-12\\
191.499999999993	1.21513818229214e-12\\
191.599999999993	1.20312493842984e-12\\
191.699999999993	1.19123046113946e-12\\
191.799999999993	1.17945357775891e-12\\
191.899999999993	1.16779312306845e-12\\
191.999999999993	1.15624794806318e-12\\
192.099999999993	1.14481691018269e-12\\
192.199999999993	1.13349888320819e-12\\
192.299999999993	1.12229274906183e-12\\
192.399999999993	1.11119740464638e-12\\
192.499999999993	1.10021175529328e-12\\
192.599999999993	1.08933471422326e-12\\
192.699999999993	1.07856520356824e-12\\
192.799999999993	1.06790216817139e-12\\
192.899999999993	1.0573445471266e-12\\
192.999999999993	1.04689129889618e-12\\
193.099999999993	1.03654139649425e-12\\
193.199999999993	1.02629381717552e-12\\
193.299999999993	1.01614754850311e-12\\
193.399999999993	1.0061015889308e-12\\
193.499999999993	9.9615494788066e-13\\
193.599999999993	9.86306639355016e-13\\
193.699999999993	9.76555698414219e-13\\
193.799999999993	9.6690115779434e-13\\
193.899999999993	9.57342064726183e-13\\
193.999999999993	9.47877472961497e-13\\
194.099999999993	9.38506457156028e-13\\
194.199999999993	9.29228079497717e-13\\
194.299999999993	9.20041435414582e-13\\
194.399999999993	9.10945612122725e-13\\
194.499999999993	9.01939713036118e-13\\
194.599999999993	8.93022847337898e-13\\
194.699999999993	8.84194138368954e-13\\
194.799999999993	8.75452714573902e-13\\
194.899999999993	8.66797711352075e-13\\
194.999999999993	8.58228270530808e-13\\
195.099999999993	8.49743553095776e-13\\
195.199999999993	8.41342716354128e-13\\
195.299999999993	8.33024935419952e-13\\
195.399999999993	8.24789388432301e-13\\
195.499999999993	8.16635257365802e-13\\
195.599999999993	8.085617420564e-13\\
195.699999999993	8.00568043380712e-13\\
195.799999999993	7.92653373308953e-13\\
195.899999999993	7.84816950041721e-13\\
195.999999999993	7.77057999127382e-13\\
196.099999999993	7.69375757196224e-13\\
196.199999999993	7.61769462697784e-13\\
196.299999999993	7.54238367360449e-13\\
196.399999999993	7.46781727045163e-13\\
196.499999999993	7.39398804034365e-13\\
196.599999999993	7.32088869273081e-13\\
196.699999999993	7.24851205923938e-13\\
196.799999999993	7.17685095210269e-13\\
196.899999999993	7.10589830780848e-13\\
196.999999999993	7.03564713652403e-13\\
197.099999999993	6.96609050008657e-13\\
197.199999999993	6.89722149545037e-13\\
197.299999999993	6.82903337418178e-13\\
197.399999999993	6.76151938014594e-13\\
197.499999999993	6.69467284280409e-13\\
197.599999999993	6.62848715257275e-13\\
197.699999999993	6.56295581753805e-13\\
197.799999999993	6.49807237230859e-13\\
197.899999999993	6.43383036697887e-13\\
197.999999999993	6.37022344989548e-13\\
198.099999999993	6.30724539336452e-13\\
198.199999999993	6.24488995887572e-13\\
198.299999999993	6.18315099045758e-13\\
198.399999999993	6.12202240594687e-13\\
198.499999999993	6.06149814976634e-13\\
198.599999999993	6.00157221405714e-13\\
198.699999999993	5.94223876165044e-13\\
198.799999999993	5.88349189643395e-13\\
198.899999999993	5.82532580943602e-13\\
198.999999999993	5.76773477446403e-13\\
199.099999999993	5.71071312674453e-13\\
199.199999999993	5.6542552022496e-13\\
199.299999999993	5.59835545086523e-13\\
199.399999999993	5.54300833099717e-13\\
199.499999999993	5.48820838894656e-13\\
199.599999999993	5.43395022263141e-13\\
199.699999999993	5.38022846181552e-13\\
199.799999999993	5.32703781729339e-13\\
199.899999999993	5.27437303476129e-13\\
199.999999999993	5.22222890695618e-13\\
200.099999999993	5.17060029835159e-13\\
200.199999999993	5.11948208072571e-13\\
200.299999999993	5.06886922662078e-13\\
200.399999999993	5.01875678248239e-13\\
200.499999999993	4.96913977868983e-13\\
200.599999999993	4.92001326684167e-13\\
200.699999999993	4.87137244725852e-13\\
200.799999999993	4.82321249218658e-13\\
200.899999999993	4.77552868849449e-13\\
200.999999999993	4.72831628714834e-13\\
201.099999999993	4.68157065158875e-13\\
201.199999999993	4.63528713331786e-13\\
201.299999999993	4.58946120979697e-13\\
201.399999999993	4.54408833966595e-13\\
201.499999999993	4.49916402833761e-13\\
201.599999999993	4.45468386869709e-13\\
201.699999999993	4.41064346665289e-13\\
201.799999999993	4.36703843702994e-13\\
201.899999999993	4.32386450851029e-13\\
201.999999999993	4.28111743279725e-13\\
202.099999999993	4.23879297165755e-13\\
202.199999999993	4.19688691033033e-13\\
202.299999999993	4.15539516812553e-13\\
202.399999999993	4.11431359637586e-13\\
202.499999999993	4.07363817008643e-13\\
202.599999999993	4.03336489918615e-13\\
202.699999999993	3.99348978753759e-13\\
202.799999999993	3.95400889315685e-13\\
202.899999999993	3.91491829510933e-13\\
202.999999999993	3.87621418390085e-13\\
203.099999999993	3.83789270655839e-13\\
203.199999999993	3.79995007877337e-13\\
203.299999999993	3.76238258487012e-13\\
203.399999999993	3.72518648993227e-13\\
203.499999999993	3.68835811079596e-13\\
203.599999999993	3.65189381869987e-13\\
203.699999999993	3.61579003107697e-13\\
203.799999999993	3.58004319411298e-13\\
203.899999999993	3.54464974634878e-13\\
203.999999999993	3.50960621444532e-13\\
204.099999999993	3.47490913027364e-13\\
204.199999999993	3.44055508978164e-13\\
204.299999999993	3.40654067181059e-13\\
204.399999999993	3.37286251825199e-13\\
204.499999999993	3.33951732886676e-13\\
204.599999999993	3.30650179772405e-13\\
204.699999999993	3.27381268003035e-13\\
204.799999999993	3.24144673926538e-13\\
204.899999999993	3.20940076628621e-13\\
204.999999999993	3.17767161709023e-13\\
205.099999999993	3.14625615113483e-13\\
205.199999999993	3.11515126230709e-13\\
205.299999999993	3.08435390015402e-13\\
205.399999999993	3.05386099256068e-13\\
205.499999999993	3.02366955183582e-13\\
205.599999999993	2.99377660594418e-13\\
205.699999999993	2.96417918992067e-13\\
205.799999999993	2.93487436838527e-13\\
205.899999999993	2.90585927697471e-13\\
205.999999999993	2.87713101812476e-13\\
206.099999999993	2.84868679296055e-13\\
206.199999999993	2.82052377236316e-13\\
206.299999999993	2.79263917655458e-13\\
206.399999999993	2.76503026346933e-13\\
206.499999999993	2.73769431056708e-13\\
206.599999999993	2.7106286058191e-13\\
206.699999999993	2.68383048772905e-13\\
206.799999999993	2.65729729463044e-13\\
206.899999999993	2.63102641215071e-13\\
206.999999999993	2.60501524732226e-13\\
207.099999999993	2.57926124314453e-13\\
207.199999999993	2.55376185212236e-13\\
207.299999999993	2.52851456230247e-13\\
207.399999999993	2.50351686410006e-13\\
207.499999999992	2.47876630133217e-13\\
207.599999999992	2.45426044241807e-13\\
207.699999999992	2.429996834329e-13\\
207.799999999992	2.40597311323718e-13\\
207.899999999992	2.38218690121041e-13\\
207.999999999992	2.35863584932548e-13\\
208.099999999992	2.33531764221758e-13\\
208.199999999992	2.31222996593285e-13\\
208.299999999992	2.28937051449069e-13\\
208.399999999992	2.26673706443617e-13\\
208.499999999992	2.24432738341111e-13\\
208.599999999992	2.22213924657409e-13\\
208.699999999992	2.20017047742669e-13\\
208.799999999992	2.17841890411706e-13\\
208.899999999992	2.15688237446531e-13\\
208.999999999992	2.13555875692546e-13\\
209.099999999992	2.11444593731105e-13\\
209.199999999992	2.09354187604754e-13\\
209.299999999992	2.07284446093201e-13\\
209.399999999992	2.05235166478851e-13\\
209.499999999992	2.0320614694959e-13\\
209.599999999992	2.01197186539219e-13\\
209.699999999992	1.99208088671472e-13\\
209.799999999992	1.97238654852899e-13\\
209.899999999992	1.95288692707669e-13\\
209.999999999992	1.93358006822268e-13\\
210.099999999992	1.91446409572345e-13\\
210.199999999992	1.8955370915111e-13\\
210.299999999992	1.87679720829352e-13\\
210.399999999992	1.8582426023026e-13\\
210.499999999992	1.83987143197057e-13\\
210.599999999992	1.82168188170578e-13\\
210.699999999992	1.80367215811392e-13\\
210.799999999992	1.78584049065102e-13\\
210.899999999992	1.76818510700262e-13\\
210.999999999992	1.75070427441695e-13\\
211.099999999992	1.73339625819775e-13\\
211.199999999992	1.716259350319e-13\\
211.299999999992	1.69929186659526e-13\\
211.399999999992	1.68249213826669e-13\\
211.499999999992	1.66585848284036e-13\\
211.599999999992	1.64938927967455e-13\\
211.699999999992	1.63308290919638e-13\\
211.799999999992	1.61693773146435e-13\\
211.899999999992	1.60095217994541e-13\\
211.999999999992	1.58512466922802e-13\\
212.099999999992	1.56945363179264e-13\\
212.199999999992	1.55393750889875e-13\\
212.299999999992	1.53857479487362e-13\\
212.399999999992	1.52336394309841e-13\\
212.499999999992	1.50830348350364e-13\\
212.599999999992	1.49339191635349e-13\\
212.699999999992	1.47862777503023e-13\\
212.799999999992	1.46400958972834e-13\\
212.899999999992	1.44953592275561e-13\\
212.999999999992	1.43520535996503e-13\\
213.099999999992	1.42101647055885e-13\\
213.199999999992	1.40696786193339e-13\\
213.299999999992	1.39305814050571e-13\\
213.399999999992	1.37928592896657e-13\\
213.499999999992	1.36564987310861e-13\\
213.599999999992	1.35214863331753e-13\\
213.699999999992	1.33878087244611e-13\\
213.799999999992	1.32554525879482e-13\\
213.899999999992	1.31244050556025e-13\\
213.999999999992	1.2994653081102e-13\\
214.099999999992	1.28661838951852e-13\\
214.199999999992	1.27389848791089e-13\\
214.299999999992	1.2613043111154e-13\\
214.399999999992	1.24883465635988e-13\\
214.499999999992	1.23648827350856e-13\\
214.599999999992	1.22426395786971e-13\\
214.699999999992	1.21216050534165e-13\\
214.799999999992	1.20017669874203e-13\\
214.899999999992	1.18831137351295e-13\\
214.999999999992	1.17656335382355e-13\\
215.099999999992	1.16493148792453e-13\\
215.199999999992	1.15341461004601e-13\\
215.299999999992	1.14201158597569e-13\\
215.399999999992	1.13072130498085e-13\\
215.499999999992	1.11954263726512e-13\\
215.599999999992	1.10847449330899e-13\\
215.699999999992	1.09751576209269e-13\\
215.799999999992	1.08666537367258e-13\\
215.899999999992	1.07592225644782e-13\\
215.999999999992	1.06528535153092e-13\\
216.099999999992	1.05475360863382e-13\\
216.199999999992	1.04432598068483e-13\\
216.299999999992	1.03400145229873e-13\\
216.399999999992	1.02377898980862e-13\\
216.499999999992	1.01365760102623e-13\\
216.599999999992	1.00363625581326e-13\\
216.699999999992	9.93714003416452e-14\\
216.799999999992	9.83889833462407e-14\\
216.899999999992	9.74162799335374e-14\\
216.999999999992	9.64531917121411e-14\\
217.099999999992	9.54996252019194e-14\\
217.199999999992	9.45554858496373e-14\\
217.299999999992	9.36206808769359e-14\\
217.399999999992	9.26951171022696e-14\\
217.499999999992	9.17787042644614e-14\\
217.599999999992	9.08713513456193e-14\\
217.699999999992	8.99729693443989e-14\\
217.799999999992	8.90834687676105e-14\\
217.899999999992	8.82027616824047e-14\\
217.999999999992	8.73307620674758e-14\\
218.099999999992	8.64673827994009e-14\\
218.199999999992	8.561253902953e-14\\
218.299999999992	8.47661469400126e-14\\
218.399999999992	8.3928122351573e-14\\
218.499999999992	8.30983822927943e-14\\
218.599999999992	8.22768462158374e-14\\
218.699999999992	8.14634312992298e-14\\
218.799999999992	8.06580585041437e-14\\
218.899999999992	7.9860648642039e-14\\
218.999999999992	7.90711215969722e-14\\
219.099999999992	7.82894001496844e-14\\
219.199999999992	7.75154065247916e-14\\
219.299999999992	7.67490648282257e-14\\
219.399999999992	7.59902989205105e-14\\
219.499999999992	7.52390341311269e-14\\
219.599999999992	7.44951972602962e-14\\
219.699999999992	7.37587149758624e-14\\
219.799999999992	7.30295138586998e-14\\
219.899999999992	7.23075221177664e-14\\
219.999999999992	7.15926675260341e-14\\
220.099999999992	7.08848807792476e-14\\
220.199999999992	7.01840908097358e-14\\
220.299999999992	6.94902296101532e-14\\
220.399999999992	6.88032275382144e-14\\
220.499999999992	6.81230172433379e-14\\
220.599999999992	6.74495318358972e-14\\
220.699999999992	6.6782704163881e-14\\
220.799999999992	6.61224691251082e-14\\
220.899999999992	6.5468762187022e-14\\
220.999999999992	6.48215179888734e-14\\
221.099999999992	6.41806720186907e-14\\
221.199999999992	6.35461629559654e-14\\
221.299999999992	6.29179256230838e-14\\
221.399999999992	6.22958995971863e-14\\
221.499999999992	6.1680023082054e-14\\
221.599999999992	6.1070235557883e-14\\
221.699999999992	6.04664767801206e-14\\
221.799999999992	5.98686870819506e-14\\
221.899999999992	5.927680696275e-14\\
221.999999999992	5.86907776926287e-14\\
222.099999999992	5.81105423189088e-14\\
222.199999999992	5.75360437827016e-14\\
222.299999999992	5.69672244392064e-14\\
222.399999999992	5.6404028182299e-14\\
222.499999999992	5.58464009568501e-14\\
222.599999999992	5.52942866563304e-14\\
222.699999999992	5.4747630657449e-14\\
222.799999999992	5.42063787620458e-14\\
222.899999999992	5.36704777963811e-14\\
222.999999999992	5.31398751751174e-14\\
223.099999999992	5.26145184495642e-14\\
223.199999999992	5.20943556792958e-14\\
223.299999999992	5.15793335726147e-14\\
223.399999999992	5.10694045334824e-14\\
223.499999999992	5.05645173529868e-14\\
223.599999999992	5.00646205614519e-14\\
223.699999999992	4.956966653631e-14\\
223.799999999992	4.90796046189202e-14\\
223.899999999992	4.85943886579108e-14\\
223.999999999992	4.81139692865754e-14\\
224.099999999992	4.76382996926206e-14\\
224.199999999992	4.7167333512234e-14\\
224.299999999992	4.67010229584143e-14\\
224.399999999992	4.62393227315368e-14\\
224.499999999992	4.57821857405571e-14\\
224.599999999992	4.53295699060769e-14\\
224.699999999992	4.48814282042793e-14\\
224.799999999992	4.44377166737585e-14\\
224.899999999992	4.39983918766006e-14\\
224.999999999992	4.35634103255252e-14\\
225.099999999991	4.31327292238001e-14\\
225.199999999991	4.27063057523804e-14\\
225.299999999991	4.22840976690895e-14\\
225.399999999991	4.18660636838266e-14\\
225.499999999991	4.14521624822883e-14\\
225.599999999991	4.10423539952535e-14\\
225.699999999991	4.06365962057098e-14\\
225.799999999991	4.02348505056622e-14\\
225.899999999991	3.98370764991431e-14\\
225.999999999991	3.94432354969677e-14\\
226.099999999991	3.90532879436965e-14\\
226.199999999991	3.86671953674091e-14\\
226.299999999991	3.82849190834671e-14\\
226.399999999991	3.79064228063945e-14\\
226.499999999991	3.75316680742249e-14\\
226.599999999991	3.71606189103961e-14\\
226.699999999991	3.67932382518124e-14\\
226.799999999991	3.64294881875089e-14\\
226.899999999991	3.60693355705014e-14\\
226.999999999991	3.57127430455179e-14\\
227.099999999991	3.535967616987e-14\\
227.199999999991	3.50100994887188e-14\\
227.299999999991	3.46639789983148e-14\\
227.399999999991	3.43212807717584e-14\\
227.499999999991	3.39819706511312e-14\\
227.599999999991	3.3646014576934e-14\\
227.699999999991	3.33133795026019e-14\\
227.799999999991	3.29840332907392e-14\\
227.899999999991	3.26579430059075e-14\\
227.999999999991	3.23350767640123e-14\\
228.099999999991	3.2015402820838e-14\\
228.199999999991	3.16988889846149e-14\\
228.299999999991	3.13855042218776e-14\\
228.399999999991	3.10752177740449e-14\\
228.499999999991	3.07679985006062e-14\\
228.599999999991	3.04638165621027e-14\\
228.699999999991	3.01626418898227e-14\\
228.799999999991	2.98644450160072e-14\\
228.899999999991	2.95691958048174e-14\\
228.999999999991	2.92768653672626e-14\\
229.099999999991	2.89874252190749e-14\\
229.199999999991	2.87008460308484e-14\\
229.299999999991	2.84171004149411e-14\\
229.399999999991	2.81361605169622e-14\\
229.499999999991	2.78579982567367e-14\\
229.599999999991	2.75825855401185e-14\\
229.699999999991	2.73098960150822e-14\\
229.799999999991	2.70399019760824e-14\\
229.899999999991	2.67725773936114e-14\\
229.999999999991	2.65078954028255e-14\\
230.099999999991	2.62458302236399e-14\\
230.199999999991	2.59863561708218e-14\\
230.299999999991	2.57294472515638e-14\\
230.399999999991	2.54750781352195e-14\\
230.499999999991	2.52232242125345e-14\\
230.599999999991	2.49738599322744e-14\\
230.699999999991	2.4726960583722e-14\\
230.799999999991	2.4482502216041e-14\\
230.899999999991	2.42404604088117e-14\\
230.999999999991	2.40008115685765e-14\\
231.099999999991	2.37635325046939e-14\\
231.199999999991	2.35285991952879e-14\\
231.299999999991	2.32959883725227e-14\\
231.399999999991	2.30656775100416e-14\\
231.499999999991	2.28376428983773e-14\\
231.599999999991	2.26118631684925e-14\\
231.699999999991	2.23883159096898e-14\\
231.799999999991	2.21669783462109e-14\\
231.899999999991	2.19478291528899e-14\\
231.999999999991	2.17308462223552e-14\\
232.099999999991	2.15160086521594e-14\\
232.199999999991	2.13032944001423e-14\\
232.299999999991	2.10926836918927e-14\\
232.399999999991	2.08841551264353e-14\\
232.499999999991	2.06776880124335e-14\\
232.599999999991	2.04732619106917e-14\\
232.699999999991	2.02708573679621e-14\\
232.799999999991	2.00704534384799e-14\\
232.899999999991	1.98720308900067e-14\\
232.999999999991	1.96755704159502e-14\\
233.099999999991	1.94810516493944e-14\\
233.199999999991	1.9288455488456e-14\\
233.299999999991	1.90977645316634e-14\\
233.399999999991	1.89089586932595e-14\\
233.499999999991	1.8722019062965e-14\\
233.599999999991	1.85369277394716e-14\\
233.699999999991	1.83536661471914e-14\\
233.799999999991	1.81722164507721e-14\\
233.899999999991	1.79925607781818e-14\\
233.999999999991	1.78146810448051e-14\\
234.099999999991	1.76385594691518e-14\\
234.199999999991	1.74641796247121e-14\\
234.299999999991	1.72915235829786e-14\\
234.399999999991	1.71205740941694e-14\\
234.499999999991	1.695131492211e-14\\
234.599999999991	1.67837293822312e-14\\
234.699999999991	1.66178005543866e-14\\
234.799999999991	1.64535121727352e-14\\
234.899999999991	1.62908479165061e-14\\
234.999999999991	1.61297916490778e-14\\
235.099999999991	1.5970327677086e-14\\
235.199999999991	1.58124402479572e-14\\
235.299999999991	1.56561137882897e-14\\
235.399999999991	1.55013329478709e-14\\
235.499999999991	1.53480822425211e-14\\
235.599999999991	1.51963462552984e-14\\
235.699999999991	1.50461108427364e-14\\
235.799999999991	1.48973605716107e-14\\
235.899999999991	1.47500810669436e-14\\
235.999999999991	1.46042572743098e-14\\
236.099999999991	1.44598751484579e-14\\
236.199999999991	1.43169206260011e-14\\
236.299999999991	1.41753791615387e-14\\
236.399999999991	1.40352371144558e-14\\
236.499999999991	1.38964805612324e-14\\
236.599999999991	1.37590961251844e-14\\
236.699999999991	1.36230699834572e-14\\
236.799999999991	1.34883879430165e-14\\
236.899999999991	1.3355038237081e-14\\
236.999999999991	1.32230063801215e-14\\
237.099999999991	1.30922796586224e-14\\
237.199999999991	1.29628457088809e-14\\
237.299999999991	1.2834690884628e-14\\
237.399999999991	1.27078034941001e-14\\
237.499999999991	1.25821707847075e-14\\
237.599999999991	1.24577795068439e-14\\
237.699999999991	1.23346183135262e-14\\
237.799999999991	1.22126744719128e-14\\
237.899999999991	1.20919363365818e-14\\
237.999999999991	1.19723919540507e-14\\
238.099999999991	1.18540293928602e-14\\
238.199999999991	1.1736837067725e-14\\
238.299999999991	1.16208035318548e-14\\
238.399999999991	1.15059170218557e-14\\
238.499999999991	1.13921660808284e-14\\
238.599999999991	1.12795401659429e-14\\
238.699999999991	1.11680271266004e-14\\
238.799999999991	1.10576170319262e-14\\
238.899999999991	1.0948298270625e-14\\
238.999999999991	1.08400602643634e-14\\
239.099999999991	1.07328924006447e-14\\
239.199999999991	1.0626784018891e-14\\
239.299999999991	1.05217246960163e-14\\
239.399999999991	1.04177038111023e-14\\
239.499999999991	1.03147113382514e-14\\
239.599999999991	1.02127368277047e-14\\
239.699999999991	1.01117705848536e-14\\
239.799999999991	1.00118025906841e-14\\
239.899999999991	9.9128228449655e-15\\
239.999999999991	9.81482183077577e-15\\
240.099999999991	9.71778995741207e-15\\
240.199999999991	9.62171713129594e-15\\
240.299999999991	9.52659421939236e-15\\
240.399999999991	9.43241143400816e-15\\
240.499999999991	9.33915983471128e-15\\
240.599999999991	9.24683003929896e-15\\
240.699999999991	9.15541327619452e-15\\
240.799999999991	9.06490067148798e-15\\
240.899999999991	8.97528222730796e-15\\
240.999999999991	8.88655000665217e-15\\
241.099999999991	8.79869506933288e-15\\
241.199999999991	8.71170824968108e-15\\
241.299999999991	8.62558189564667e-15\\
241.399999999991	8.54030683546325e-15\\
241.499999999991	8.45587500103591e-15\\
241.599999999991	8.37227778725531e-15\\
241.699999999991	8.28950717502268e-15\\
241.799999999991	8.20755473831202e-15\\
241.899999999991	8.12641240683409e-15\\
241.999999999991	8.04607197440501e-15\\
242.099999999991	7.96652649233707e-15\\
242.199999999991	7.88776720463676e-15\\
242.299999999991	7.80978626939377e-15\\
242.399999999991	7.73257615824369e-15\\
242.499999999991	7.65612949996473e-15\\
242.599999999991	7.58043856110347e-15\\
242.69999999999	7.50549637586494e-15\\
242.79999999999	7.4312945530817e-15\\
242.89999999999	7.35782676346159e-15\\
242.99999999999	7.28508501362052e-15\\
243.09999999999	7.21306268617959e-15\\
243.19999999999	7.14175247527875e-15\\
243.29999999999	7.07114695414818e-15\\
243.39999999999	7.00123933888712e-15\\
243.49999999999	6.93202291762864e-15\\
243.59999999999	6.86349103288806e-15\\
243.69999999999	6.79563643972419e-15\\
243.79999999999	6.72845300570707e-15\\
243.89999999999	6.66193366181759e-15\\
243.99999999999	6.59607188133699e-15\\
244.09999999999	6.53086137617971e-15\\
244.19999999999	6.46629549363498e-15\\
244.29999999999	6.40236815628774e-15\\
244.39999999999	6.33907247919907e-15\\
244.49999999999	6.27640259202952e-15\\
244.59999999999	6.21435223421904e-15\\
244.69999999999	6.15291533692897e-15\\
244.79999999999	6.09208573349951e-15\\
244.89999999999	6.03185770309701e-15\\
244.99999999999	5.97222513242996e-15\\
245.09999999999	5.91318204237747e-15\\
245.19999999999	5.85472262194811e-15\\
245.29999999999	5.79684134088595e-15\\
245.39999999999	5.73953201101356e-15\\
245.49999999999	5.68278927511635e-15\\
245.59999999999	5.6266075206229e-15\\
245.69999999999	5.57098141739364e-15\\
245.79999999999	5.51590520549469e-15\\
245.89999999999	5.46137335138174e-15\\
245.99999999999	5.40738070235565e-15\\
246.09999999999	5.35392168414427e-15\\
246.19999999999	5.30099132055178e-15\\
246.29999999999	5.24858428227845e-15\\
246.39999999999	5.19669525900491e-15\\
246.49999999999	5.14531929607803e-15\\
246.59999999999	5.09445144563409e-15\\
246.69999999999	5.04408630913365e-15\\
246.79999999999	4.99421906524721e-15\\
246.89999999999	4.94484498990931e-15\\
246.99999999999	4.89595880906619e-15\\
247.09999999999	4.84755589590026e-15\\
247.19999999999	4.79963187115939e-15\\
247.29999999999	4.7521814813751e-15\\
247.39999999999	4.70520004472337e-15\\
247.49999999999	4.65868300475375e-15\\
247.59999999999	4.61262610355573e-15\\
247.69999999999	4.5670245224709e-15\\
247.79999999999	4.52187358592101e-15\\
247.89999999999	4.47716938074066e-15\\
247.99999999999	4.43290683441306e-15\\
248.09999999999	4.38908204850556e-15\\
248.19999999999	4.34569037778342e-15\\
248.29999999999	4.30272772774547e-15\\
248.39999999999	4.2601899576328e-15\\
248.49999999999	4.2180724618867e-15\\
248.59999999999	4.17637151046123e-15\\
248.69999999999	4.13508290216653e-15\\
248.79999999999	4.09420230125457e-15\\
248.89999999999	4.05372597677038e-15\\
248.99999999999	4.01364976797662e-15\\
249.09999999999	3.97396966296453e-15\\
249.19999999999	3.93468195273851e-15\\
249.29999999999	3.89578269511549e-15\\
249.39999999999	3.85726775483958e-15\\
249.49999999999	3.81913373845288e-15\\
249.59999999999	3.7813766645707e-15\\
249.69999999999	3.74399291817046e-15\\
249.79999999999	3.70697899116182e-15\\
249.89999999999	3.67033086648167e-15\\
249.99999999999	3.6340448287901e-15\\
250.09999999999	3.5981175755659e-15\\
250.19999999999	3.56254557234796e-15\\
250.29999999999	3.52732538553356e-15\\
250.39999999999	3.49245342832208e-15\\
250.49999999999	3.45792614123807e-15\\
250.59999999999	3.42374013040712e-15\\
250.69999999999	3.38989214162287e-15\\
250.79999999999	3.35637856810434e-15\\
250.89999999999	3.32319656025994e-15\\
250.99999999999	3.2903427546266e-15\\
251.09999999999	3.25781367905298e-15\\
251.19999999999	3.22560633853368e-15\\
251.29999999999	3.19371699821852e-15\\
251.39999999999	3.16214297777575e-15\\
251.49999999999	3.13088129599436e-15\\
251.59999999999	3.0999286576785e-15\\
251.69999999999	3.06928197165541e-15\\
251.79999999999	3.03893818314707e-15\\
251.89999999999	3.00889440579494e-15\\
251.99999999999	2.97914773098794e-15\\
252.09999999999	2.94969510872549e-15\\
252.19999999999	2.9205336971931e-15\\
252.29999999999	2.89166051586784e-15\\
252.39999999999	2.86307269658699e-15\\
252.49999999999	2.83476759311204e-15\\
252.59999999999	2.80674205266421e-15\\
252.69999999999	2.7789938824763e-15\\
252.79999999999	2.75152021485798e-15\\
252.89999999999	2.72431789479925e-15\\
252.99999999999	2.69738447910864e-15\\
253.09999999999	2.67071746396709e-15\\
253.19999999999	2.64431392481407e-15\\
253.29999999999	2.61817157073308e-15\\
253.39999999999	2.59228753164429e-15\\
253.49999999999	2.56665948073069e-15\\
253.59999999999	2.5412847596353e-15\\
253.69999999999	2.5161610537151e-15\\
253.79999999999	2.49128563751885e-15\\
253.89999999999	2.46665605151263e-15\\
253.99999999999	2.44226992018208e-15\\
254.09999999999	2.41812503692402e-15\\
254.19999999999	2.39421874629675e-15\\
254.29999999999	2.37054897547157e-15\\
254.39999999999	2.34711327137986e-15\\
254.49999999999	2.32390917297968e-15\\
254.59999999999	2.30093422851692e-15\\
254.69999999999	2.27818657550505e-15\\
254.79999999999	2.25566380497988e-15\\
254.89999999999	2.23336391504218e-15\\
254.99999999999	2.21128432279519e-15\\
255.09999999999	2.18942297908586e-15\\
255.19999999999	2.1677777577964e-15\\
255.29999999999	2.14634657505709e-15\\
255.39999999999	2.12512723532734e-15\\
255.49999999999	2.10411770351403e-15\\
255.59999999999	2.08331588435201e-15\\
255.69999999999	2.06271970552701e-15\\
255.79999999999	2.04232710536758e-15\\
255.89999999999	2.022136137319e-15\\
255.99999999999	2.00214460897191e-15\\
256.09999999999	1.9823508933985e-15\\
256.19999999999	1.9627528640132e-15\\
256.29999999999	1.94334855958093e-15\\
256.39999999999	1.92413616627127e-15\\
256.49999999999	1.90511365134426e-15\\
256.59999999999	1.88627913111874e-15\\
256.69999999999	1.86763081488463e-15\\
256.79999999999	1.84916688469126e-15\\
256.89999999999	1.83088567351006e-15\\
256.99999999999	1.81278501519018e-15\\
257.09999999999	1.79486349701945e-15\\
257.19999999999	1.77711890762784e-15\\
257.29999999999	1.75954978630378e-15\\
257.39999999999	1.74215443496762e-15\\
257.49999999999	1.72493110679156e-15\\
257.59999999999	1.70787808616604e-15\\
257.69999999999	1.69099364612813e-15\\
257.79999999999	1.67427609069224e-15\\
257.89999999999	1.65772375518272e-15\\
257.99999999999	1.64133508846759e-15\\
258.09999999999	1.62510853724584e-15\\
258.19999999999	1.60904240406173e-15\\
258.29999999999	1.5931350138934e-15\\
258.39999999999	1.5773850063163e-15\\
258.49999999999	1.56179057170759e-15\\
258.59999999999	1.54635033437943e-15\\
258.69999999999	1.5310626633122e-15\\
258.79999999999	1.51592616666629e-15\\
258.89999999999	1.50093942925952e-15\\
258.99999999999	1.48610082533132e-15\\
259.09999999999	1.4714088086455e-15\\
259.19999999999	1.45686208601555e-15\\
259.29999999999	1.44245921983157e-15\\
259.39999999999	1.42819876246474e-15\\
259.499999999991	1.4140793055114e-15\\
259.599999999991	1.40009949478232e-15\\
259.699999999991	1.38625777959029e-15\\
259.799999999991	1.37255296580778e-15\\
259.899999999991	1.35898353550697e-15\\
259.999999999991	1.34554832905049e-15\\
260.099999999991	1.33224592025469e-15\\
260.199999999991	1.31907501390526e-15\\
260.299999999991	1.30603443602199e-15\\
260.399999999991	1.2931227024799e-15\\
260.499999999991	1.28033844536832e-15\\
260.599999999991	1.26768065497362e-15\\
260.699999999991	1.25514808004473e-15\\
260.799999999991	1.24273939947023e-15\\
260.899999999991	1.23045350186044e-15\\
260.999999999991	1.21828896971171e-15\\
261.099999999991	1.2062446195906e-15\\
261.199999999991	1.19431939486117e-15\\
261.299999999991	1.18251203987725e-15\\
261.399999999991	1.17082146429807e-15\\
261.499999999991	1.1592465243262e-15\\
261.599999999991	1.14778596055597e-15\\
261.699999999991	1.1364387199968e-15\\
261.799999999991	1.12520368262225e-15\\
261.899999999991	1.11407968016061e-15\\
261.999999999991	1.10306564304265e-15\\
262.099999999991	1.09216051124054e-15\\
262.199999999991	1.0813631633608e-15\\
262.299999999991	1.07067248507925e-15\\
262.399999999991	1.06008757347838e-15\\
262.499999999991	1.04960728675888e-15\\
262.599999999991	1.03923056014336e-15\\
262.699999999991	1.02895651647724e-15\\
262.799999999991	1.01878408547775e-15\\
262.899999999991	1.00871216824322e-15\\
262.999999999991	9.98739888505552e-16\\
263.099999999991	9.88866151504655e-16\\
263.199999999991	9.79089934854321e-16\\
263.299999999991	9.69410374966596e-16\\
263.399999999991	9.59826524363395e-16\\
263.499999999991	9.50337458548973e-16\\
263.599999999991	9.40942148066513e-16\\
263.699999999991	9.31639752565535e-16\\
263.799999999991	9.22429334577389e-16\\
263.899999999992	9.13310018072401e-16\\
263.999999999992	9.04280797337517e-16\\
264.099999999992	8.95340824099405e-16\\
264.199999999992	8.86489313779296e-16\\
264.299999999992	8.77725379562561e-16\\
264.399999999992	8.69047900481076e-16\\
264.499999999992	8.60456317528394e-16\\
264.599999999992	8.51949622666207e-16\\
264.699999999992	8.43527051819667e-16\\
264.799999999992	8.35187800665294e-16\\
264.899999999992	8.26931028376138e-16\\
264.999999999992	8.18755830071295e-16\\
265.099999999992	8.10661411733789e-16\\
265.199999999992	8.02646931658133e-16\\
265.299999999992	7.94711721653964e-16\\
265.399999999992	7.86855034027796e-16\\
265.499999999992	7.79075999279519e-16\\
265.599999999992	7.71373886053515e-16\\
265.699999999992	7.63747924809583e-16\\
265.799999999992	7.56197335197696e-16\\
265.899999999992	7.48721451021085e-16\\
265.999999999992	7.41319438630482e-16\\
266.099999999992	7.33990704814899e-16\\
266.199999999992	7.26734304693157e-16\\
266.299999999992	7.19549643197267e-16\\
266.399999999992	7.12435915918954e-16\\
266.499999999992	7.05392560105565e-16\\
266.599999999992	6.98418909618688e-16\\
266.699999999992	6.91514265880699e-16\\
266.799999999992	6.84677797227638e-16\\
266.899999999992	6.77908868755978e-16\\
266.999999999992	6.71206917104335e-16\\
267.099999999992	6.64571204232317e-16\\
267.199999999992	6.58001181979112e-16\\
267.299999999992	6.51496048858471e-16\\
267.399999999992	6.45055270718297e-16\\
267.499999999992	6.38678108348746e-16\\
267.599999999992	6.32363940682688e-16\\
267.699999999992	6.26112276935726e-16\\
267.799999999992	6.19922315251708e-16\\
267.899999999992	6.13793561653624e-16\\
267.999999999992	6.07725480016871e-16\\
268.099999999992	6.01717375031404e-16\\
268.199999999992	5.95768703515865e-16\\
268.299999999993	5.8987875523491e-16\\
268.399999999993	5.84047086290814e-16\\
268.499999999993	5.78273100663463e-16\\
268.599999999993	5.7255616625907e-16\\
268.699999999993	5.66895911486479e-16\\
268.799999999993	5.61291487097373e-16\\
268.899999999993	5.5574247705704e-16\\
268.999999999993	5.50248290490712e-16\\
269.099999999993	5.44808402621967e-16\\
269.199999999993	5.39422329704306e-16\\
269.299999999993	5.34089503596365e-16\\
269.399999999993	5.2880940063403e-16\\
269.499999999993	5.23581524454077e-16\\
269.599999999993	5.18405270082748e-16\\
269.699999999993	5.13280190678216e-16\\
269.799999999993	5.08205803852881e-16\\
269.899999999993	5.03181532647391e-16\\
269.999999999993	4.98206949441499e-16\\
270.099999999993	4.93281542144534e-16\\
270.199999999993	4.88404899018854e-16\\
270.299999999993	4.83576499169103e-16\\
270.399999999993	4.78795855965792e-16\\
270.499999999993	4.74062468522601e-16\\
270.599999999993	4.69375810657938e-16\\
270.699999999993	4.6473546463419e-16\\
270.799999999993	4.60140982645165e-16\\
270.899999999993	4.55591986596878e-16\\
270.999999999993	4.51087877689095e-16\\
271.099999999993	4.46628371951337e-16\\
271.199999999993	4.42212882847697e-16\\
271.299999999993	4.37841122662306e-16\\
271.399999999993	4.33512540341393e-16\\
271.499999999993	4.29226848671531e-16\\
271.599999999993	4.24983446945459e-16\\
271.699999999993	4.20782010879697e-16\\
271.799999999993	4.16622139573043e-16\\
271.899999999993	4.12503389301823e-16\\
271.999999999993	4.08425343081741e-16\\
272.099999999993	4.04387578214255e-16\\
272.199999999993	4.00389737163353e-16\\
272.299999999993	3.96431420544692e-16\\
272.399999999993	3.92512222359339e-16\\
272.499999999993	3.88631814758735e-16\\
272.599999999993	3.8478977719155e-16\\
272.699999999994	3.80985644827785e-16\\
272.799999999994	3.77219193152227e-16\\
272.899999999994	3.73489997881656e-16\\
272.999999999994	3.69797645980412e-16\\
273.099999999994	3.66141767425998e-16\\
273.199999999994	3.62522048890272e-16\\
273.299999999994	3.58938085721176e-16\\
273.399999999994	3.55389533633958e-16\\
273.499999999994	3.51876035442783e-16\\
273.599999999994	3.48397391271709e-16\\
273.699999999994	3.4495313345764e-16\\
273.799999999994	3.4154286457048e-16\\
273.899999999994	3.38166302481041e-16\\
273.999999999994	3.34823123825016e-16\\
274.099999999994	3.31513036157821e-16\\
274.199999999994	3.28235648145182e-16\\
274.299999999994	3.249906461477e-16\\
274.399999999994	3.21777731411656e-16\\
274.499999999994	3.1859658803183e-16\\
274.599999999994	3.15446888152877e-16\\
274.699999999994	3.12328397771672e-16\\
274.799999999994	3.09240650522784e-16\\
274.899999999994	3.061834095731e-16\\
274.999999999994	3.03156493980183e-16\\
275.099999999994	3.00159477538123e-16\\
275.199999999994	2.97192046271167e-16\\
275.299999999994	2.94254003125275e-16\\
275.399999999994	2.91344954339771e-16\\
275.499999999994	2.8846469901677e-16\\
275.599999999994	2.85612872159525e-16\\
275.699999999994	2.82789248594914e-16\\
275.799999999994	2.79993594092741e-16\\
275.899999999994	2.77225505905129e-16\\
275.999999999994	2.74484837719656e-16\\
276.099999999994	2.71771249398809e-16\\
276.199999999994	2.69084436403774e-16\\
276.299999999994	2.66424262696417e-16\\
276.399999999994	2.63790382258569e-16\\
276.499999999994	2.61182546628636e-16\\
276.599999999994	2.58600501087872e-16\\
276.699999999994	2.56043964610478e-16\\
276.799999999994	2.53512706028456e-16\\
276.899999999994	2.5100642987613e-16\\
276.999999999994	2.48525015300731e-16\\
277.099999999995	2.46068093437753e-16\\
277.199999999995	2.43635432459776e-16\\
277.299999999995	2.4122680394753e-16\\
277.399999999995	2.38842024850358e-16\\
277.499999999995	2.36480822364414e-16\\
277.599999999995	2.34142957497291e-16\\
277.699999999995	2.31828176120429e-16\\
277.799999999995	2.29536333700682e-16\\
277.899999999995	2.2726708705157e-16\\
277.999999999995	2.25020333703024e-16\\
278.099999999995	2.22795787405118e-16\\
278.199999999995	2.20593248396138e-16\\
278.299999999995	2.18412411167846e-16\\
278.399999999995	2.16253194469135e-16\\
278.499999999995	2.14115319447281e-16\\
278.599999999995	2.11998579716632e-16\\
278.699999999995	2.09902759976209e-16\\
278.799999999995	2.07827635318976e-16\\
278.899999999995	2.05773042442167e-16\\
278.999999999995	2.03738776477637e-16\\
279.099999999995	2.01724624244201e-16\\
279.199999999995	1.99730354972522e-16\\
279.299999999995	1.97755820045601e-16\\
279.399999999995	1.95800772256539e-16\\
279.499999999995	1.93865118869571e-16\\
279.599999999995	1.91948580502896e-16\\
279.699999999995	1.90050917750282e-16\\
279.799999999995	1.88172034318817e-16\\
279.899999999995	1.863117572386e-16\\
279.999999999995	1.84469830813064e-16\\
280.099999999995	1.82646121716417e-16\\
280.199999999995	1.80840530715471e-16\\
280.299999999995	1.79052719464908e-16\\
280.399999999995	1.77282578406628e-16\\
280.499999999995	1.75529957041314e-16\\
280.599999999995	1.73794633569767e-16\\
280.699999999995	1.7207650374448e-16\\
280.799999999995	1.70375357721064e-16\\
280.899999999995	1.68691020537493e-16\\
280.999999999995	1.67023321472722e-16\\
281.099999999995	1.65372134388932e-16\\
281.199999999995	1.63737256090094e-16\\
281.299999999995	1.62118514357828e-16\\
281.399999999995	1.60515858154032e-16\\
281.499999999996	1.58928980629647e-16\\
281.599999999996	1.57357834933048e-16\\
281.699999999996	1.55802179785324e-16\\
281.799999999996	1.54261857622967e-16\\
281.899999999996	1.52736832928656e-16\\
281.999999999996	1.51226858377753e-16\\
282.099999999996	1.4973183304307e-16\\
282.199999999996	1.48251571332032e-16\\
282.299999999996	1.4678591968727e-16\\
282.399999999996	1.45334765378523e-16\\
282.499999999996	1.43897991168399e-16\\
282.599999999996	1.42475445673219e-16\\
282.699999999996	1.41066908040855e-16\\
282.799999999996	1.39672330543971e-16\\
282.899999999996	1.38291509420618e-16\\
282.999999999996	1.36924383725109e-16\\
283.099999999996	1.35570729606636e-16\\
283.199999999996	1.34230491798648e-16\\
283.299999999996	1.32903482131427e-16\\
283.399999999996	1.31589610212731e-16\\
283.499999999996	1.30288718983149e-16\\
283.599999999996	1.290006894607e-16\\
283.699999999996	1.27725408614019e-16\\
283.799999999996	1.26462731451411e-16\\
283.899999999996	1.25212498407957e-16\\
283.999999999996	1.23974635509748e-16\\
284.099999999996	1.22749016432233e-16\\
284.199999999996	1.21535536251573e-16\\
284.299999999996	1.20334007703793e-16\\
284.399999999996	1.19144418683205e-16\\
284.499999999996	1.17966581940286e-16\\
284.599999999996	1.16800387316462e-16\\
284.699999999996	1.15645702393314e-16\\
284.799999999996	1.14502410916852e-16\\
284.899999999996	1.1337043155415e-16\\
284.999999999996	1.12249644724512e-16\\
285.099999999996	1.11139959585329e-16\\
285.199999999996	1.10041239271713e-16\\
285.299999999996	1.08953343441023e-16\\
285.399999999996	1.07876250607592e-16\\
285.499999999996	1.06809772596334e-16\\
285.599999999996	1.05753828570742e-16\\
285.699999999996	1.04708373796001e-16\\
285.799999999996	1.03673242684365e-16\\
285.899999999997	1.02648323679358e-16\\
285.999999999997	1.0163358235726e-16\\
286.099999999997	1.00628847953888e-16\\
286.199999999997	9.96340177858697e-17\\
286.299999999997	9.86490342444336e-17\\
286.399999999997	9.76738008525952e-17\\
286.499999999997	9.67082299149424e-17\\
286.599999999997	9.57521948572931e-17\\
286.699999999997	9.48055909037289e-17\\
286.799999999997	9.38683295762848e-17\\
286.899999999997	9.29403444779639e-17\\
286.999999999997	9.20215535789477e-17\\
287.099999999997	9.11117972200383e-17\\
287.199999999997	9.02110686251713e-17\\
287.299999999997	8.93192534485677e-17\\
287.399999999997	8.84362512413121e-17\\
287.499999999997	8.75619789989896e-17\\
287.599999999997	8.66963308984291e-17\\
287.699999999997	8.58392616945947e-17\\
287.799999999997	8.49906381372794e-17\\
287.899999999997	8.41504135659395e-17\\
287.999999999997	8.33184965958256e-17\\
288.099999999997	8.24948191933976e-17\\
288.199999999997	8.16792822213654e-17\\
288.299999999997	8.08717886987186e-17\\
288.399999999997	8.0072298179516e-17\\
288.499999999997	7.92807071017155e-17\\
288.599999999997	7.84969419995639e-17\\
288.699999999997	7.77209274050033e-17\\
288.799999999997	7.69525995269908e-17\\
288.899999999997	7.61918600269481e-17\\
288.999999999997	7.54386604425876e-17\\
289.099999999997	7.46928851407415e-17\\
289.199999999997	7.39544556877705e-17\\
289.299999999997	7.32233421666588e-17\\
289.399999999997	7.24994992560476e-17\\
289.499999999997	7.17827607691304e-17\\
289.599999999997	7.10731246262709e-17\\
289.699999999997	7.03704843437732e-17\\
289.799999999997	6.96748067564989e-17\\
289.899999999997	6.89860285296811e-17\\
289.999999999997	6.83040307807181e-17\\
290.099999999997	6.76288008394372e-17\\
290.199999999997	6.69602159895882e-17\\
290.299999999998	6.6298269148613e-17\\
290.399999999998	6.56428486557242e-17\\
290.499999999998	6.49939317744457e-17\\
290.599999999998	6.43513798987008e-17\\
290.699999999998	6.37152018735372e-17\\
290.799999999998	6.30853265553517e-17\\
290.899999999998	6.24616885186311e-17\\
290.999999999998	6.18442113844574e-17\\
291.099999999998	6.12328208444735e-17\\
291.199999999998	6.06274729552181e-17\\
291.299999999998	6.00281134083204e-17\\
291.399999999998	5.94347070008882e-17\\
291.499999999998	5.88471426517874e-17\\
291.599999999998	5.82653937040529e-17\\
291.699999999998	5.76894012504075e-17\\
291.799999999998	5.71191079556638e-17\\
291.899999999998	5.65544470837686e-17\\
291.999999999998	5.59953580390666e-17\\
292.099999999998	5.5441804020116e-17\\
292.199999999998	5.4893717552889e-17\\
292.299999999998	5.43510423581489e-17\\
292.399999999998	5.38137330152404e-17\\
292.499999999998	5.32817284857308e-17\\
292.599999999998	5.27549761741944e-17\\
292.699999999998	5.22334494535338e-17\\
292.799999999998	5.17171015129327e-17\\
292.899999999998	5.12058380567315e-17\\
292.999999999998	5.06996246156654e-17\\
293.099999999998	5.01984207695458e-17\\
293.199999999998	4.97021748635872e-17\\
293.299999999998	4.92108229067842e-17\\
293.399999999998	4.87243347388524e-17\\
293.499999999998	4.82426528160555e-17\\
293.599999999998	4.77657307358144e-17\\
293.699999999998	4.72935412920259e-17\\
293.799999999998	4.68260207670729e-17\\
293.899999999998	4.6363097302005e-17\\
293.999999999998	4.5904754165547e-17\\
294.099999999998	4.54509528014178e-17\\
294.199999999998	4.50016475014404e-17\\
294.299999999998	4.45567875124707e-17\\
294.399999999998	4.41163098348979e-17\\
294.499999999998	4.36801880503749e-17\\
294.599999999998	4.324835429678e-17\\
294.699999999999	4.28208070056055e-17\\
294.799999999999	4.23974960297372e-17\\
294.899999999999	4.19783724143117e-17\\
294.999999999999	4.15634025633706e-17\\
295.099999999999	4.11525181055218e-17\\
295.199999999999	4.07457041067496e-17\\
295.299999999999	4.03428921567039e-17\\
295.399999999999	3.99440969798418e-17\\
295.499999999999	3.95492344421923e-17\\
295.599999999999	3.9158290576177e-17\\
295.699999999999	3.87712043421327e-17\\
295.799999999999	3.83879315039616e-17\\
295.899999999999	3.80084315562195e-17\\
295.999999999999	3.76326831795215e-17\\
296.099999999999	3.72606746812663e-17\\
296.199999999999	3.68923316252841e-17\\
296.299999999999	3.65276367773566e-17\\
296.399999999999	3.61665368649165e-17\\
296.499999999999	3.58090344063925e-17\\
296.599999999999	3.54550336454797e-17\\
296.699999999999	3.51045470078018e-17\\
296.799999999999	3.47575064005083e-17\\
296.899999999999	3.44139049989886e-17\\
296.999999999999	3.40737155678808e-17\\
297.099999999999	3.37368774829616e-17\\
297.199999999999	3.34033717580249e-17\\
297.299999999999	3.30731497666487e-17\\
297.399999999999	3.2746205489763e-17\\
297.499999999999	3.24224921477208e-17\\
297.599999999999	3.21019930192958e-17\\
297.699999999999	3.17846613035488e-17\\
297.799999999999	3.14704441007721e-17\\
297.899999999999	3.1159347652072e-17\\
297.999999999999	3.08513365010896e-17\\
298.099999999999	3.05463575487674e-17\\
298.199999999999	3.0244387349009e-17\\
298.299999999999	2.99454038788378e-17\\
298.399999999999	2.96493821173866e-17\\
298.499999999999	2.93562899672736e-17\\
298.599999999999	2.90660985093624e-17\\
298.699999999999	2.87787589737852e-17\\
298.799999999999	2.84942654567354e-17\\
298.899999999999	2.82125617919168e-17\\
298.999999999999	2.79336668740026e-17\\
299.1	2.76575267398386e-17\\
299.2	2.73841096097383e-17\\
299.3	2.71134100491728e-17\\
299.4	2.68454017768122e-17\\
299.5	2.6580032443156e-17\\
299.6	2.63172684664562e-17\\
299.7	2.60571072347227e-17\\
299.8	2.57995237848283e-17\\
299.9	2.55444855811015e-17\\
300	2.5291969664318e-17\\
300.1	2.50419565669276e-17\\
};
\end{axis}
\end{tikzpicture}%


==> NormsU_L2_dt0.1_delt1_eps1_mu27.1201_mesh6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%


\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=50000,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
title={$\|u(t)\|_{L^\infty(\Omega)}$},
ymin=0,
ymax=4000,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,0.5)}, anchor=east},
]
\addplot [color=mycolor1, mark=o]
  table[row sep=crcr]{%
0	7.458038368\\
249.99999999999	245.848766079941\\
500.000000000045	483.465546536379\\
750.000000000102	619.081368698745\\
1000.00000000016	732.330102825443\\
1249.99999999996	811.990891346164\\
1499.99999999973	893.328659653222\\
1749.9999999995	959.227754556552\\
1999.99999999928	1012.55354609812\\
2249.99999999905	1055.98041301726\\
2499.99999999882	1118.79923934361\\
2749.99999999859	1175.78375541036\\
2999.99999999837	1226.84824521729\\
3249.99999999814	1272.4521532653\\
3499.99999999791	1313.02265886975\\
3749.99999999768	1348.95766950233\\
3999.99999999746	1380.6279707829\\
4249.99999999793	1408.37891493059\\
4499.99999999884	1432.53185740611\\
4749.99999999975	1462.9603208694\\
5000.00000000066	1501.41578287798\\
5250.00000000157	1537.73877427494\\
5500.00000000248	1572.02008603334\\
5750.00000000339	1604.34688345977\\
6000.0000000043	1634.80294328499\\
6250.00000000521	1663.46883732863\\
6500.00000000612	1690.42207903856\\
6750.00000000702	1715.73724444794\\
7000.00000000793	1739.4860757088\\
7250.00000000884	1761.73757293763\\
7500.00000000975	1782.55807836627\\
7750.00000001066	1802.01135553857\\
8000.00000001157	1820.15866539482\\
8250.00000001248	1837.05884044259\\
8500.00000001339	1852.76835775864\\
8750.0000000143	1867.3414112472\\
9000.00000001521	1880.82998336163\\
9250.00000001612	1893.28391634821\\
9500.00000001703	1904.7509829763\\
9750.00000001794	1915.27695666026\\
10000.0000000188	1924.90568084637\\
10250.0000000198	1933.67913752433\\
10500.0000000207	1957.51903731289\\
10750.0000000216	1982.60243681602\\
11000.0000000225	2007.17465686403\\
11250.0000000234	2031.24542335025\\
11500.0000000243	2054.82423545871\\
11750.0000000252	2077.92037513404\\
12000.0000000261	2100.54291563617\\
12250.000000027	2122.70072930988\\
12500.0000000279	2144.40249467906\\
12750.0000000289	2165.65670295789\\
13000.0000000298	2186.471664057\\
13250.0000000307	2206.8555121507\\
13500.0000000316	2226.81621086154\\
13750.0000000325	2246.36155810954\\
14000.0000000334	2265.49919066748\\
14250.0000000343	2284.23658845627\\
14500.0000000352	2302.58107861107\\
14750.0000000361	2320.53983934297\\
15000.000000037	2338.11990361881\\
15250.0000000379	2355.32816267766\\
15500.0000000389	2372.17136940063\\
15750.0000000398	2388.65614154797\\
16000.0000000407	2404.78896487575\\
16250.0000000416	2420.57619614264\\
16500.0000000404	2436.02406601615\\
16750.0000000367	2451.13868188612\\
17000.0000000331	2465.92603059273\\
17250.0000000295	2480.39198107484\\
17500.0000000258	2494.54228694413\\
17750.0000000222	2508.38258898969\\
18000.0000000186	2521.91841761706\\
18250.0000000149	2535.15519522555\\
18500.0000000113	2548.09823852669\\
18750.0000000076	2560.75276080689\\
19000.000000004	2573.12387413659\\
19250.0000000004	2585.21659152843\\
19499.9999999967	2597.035829046\\
19749.9999999931	2608.58640786517\\
19999.9999999895	2619.87305628965\\
20249.9999999858	2630.90041172219\\
20499.9999999822	2641.67302259251\\
20749.9999999785	2652.19535024366\\
20999.9999999749	2662.4717707772\\
21249.9999999713	2672.50657685885\\
21499.9999999676	2682.30397948546\\
21749.999999964	2691.86810971365\\
21999.9999999603	2701.20302035174\\
22249.9999999567	2710.31268761517\\
22499.9999999531	2719.20101274645\\
22749.9999999494	2727.87182360012\\
22999.9999999458	2736.32887619378\\
23249.9999999422	2744.57585622553\\
23499.9999999385	2752.61638055837\\
23749.9999999349	2760.45399867276\\
23999.9999999312	2768.09219408728\\
24249.9999999276	2775.53438574838\\
24499.999999924	2782.78392938969\\
24749.9999999203	2789.84411886142\\
25000.0999999167	2796.72090024443\\
25250.0999999131	2803.41194931493\\
25500.0999999094	2809.92316855984\\
25750.0999999058	2816.2576169905\\
26000.0999999021	2822.41829795434\\
26250.0999998985	2828.40816029673\\
26500.0999998949	2834.23009949697\\
26750.0999998912	2839.88695877866\\
27000.0999998876	2845.38153019495\\
27250.099999884	2850.71655568943\\
27500.0999998803	2855.89472813297\\
27750.0999998767	2860.91869233711\\
28000.099999873	2865.79104604434\\
28250.0999998694	2870.51434089586\\
28500.0999998658	2875.09108337741\\
28750.0999998621	2887.21556445442\\
29000.0999998585	2899.90629365353\\
29250.0999998548	2912.49463018986\\
29500.0999998512	2924.98140565602\\
29750.0999998476	2937.36744152231\\
30000.0999998439	2949.6535493413\\
30250.0999998403	2961.84053094601\\
30500.0999998367	2973.92917864191\\
30750.099999833	2985.92027539338\\
31000.0999998294	2997.81459500417\\
31250.0999998257	3009.61290229289\\
31500.0999998221	3021.31595326319\\
31750.0999998185	3032.92449526912\\
32000.0999998148	3044.43926717575\\
32250.0999998112	3055.86099951514\\
32500.0999998076	3067.19041463836\\
32750.0999998039	3078.42822686295\\
33000.0999998003	3089.57514261654\\
33250.0999997966	3100.63186057671\\
33500.099999793	3111.5990718069\\
33750.0999997894	3122.47745988913\\
34000.0999997857	3133.26770105285\\
34250.0999997821	3143.97046430093\\
34500.0999997785	3154.58641153205\\
34750.0999997748	3165.11619766031\\
35000.0999997712	3175.56047073174\\
35250.0999997675	3185.91987203788\\
35500.0999997639	3196.19503622697\\
35750.0999997603	3206.38659141182\\
36000.0999997566	3216.49515927567\\
36250.099999753	3226.52135517527\\
36500.0999997493	3236.46578824176\\
36750.0999997457	3246.32906147881\\
37000.0999997421	3256.11177185887\\
37250.0999997384	3265.81451041717\\
37500.0999997348	3275.43786234345\\
37750.0999997312	3284.98240707173\\
38000.0999997275	3294.44871836794\\
38250.0999997239	3303.83736441591\\
38500.0999997202	3313.14890790119\\
38750.0999997166	3322.38390609316\\
39000.099999713	3331.54291092536\\
39250.0999997093	3340.62646907413\\
39500.0999997057	3349.63512203552\\
39750.0999997021	3358.56940620053\\
40000.0999996984	3367.42985292901\\
40250.0999996948	3376.21698862172\\
40500.0999996911	3384.93133479107\\
40750.0999996875	3393.57340813033\\
41000.0999996839	3402.14372058156\\
41250.0999996802	3410.64277940196\\
41500.0999996766	3419.07108722909\\
41750.099999673	3427.42914214458\\
42000.0999996693	3435.71743773682\\
42250.0999996657	3443.93646316213\\
42500.099999662	3452.08670320496\\
42750.0999996584	3460.16863833678\\
43000.0999996548	3468.18274477379\\
43250.0999996511	3476.12949453376\\
43500.0999996475	3484.00935549148\\
43750.0999996438	3491.82279143333\\
44000.0999996402	3499.5702621107\\
44250.0999996366	3507.25222329255\\
44500.0999996329	3514.86912681683\\
44750.0999996293	3522.42142064106\\
45000.0999996257	3529.90954889186\\
45250.099999622	3537.33395191365\\
45500.0999996184	3544.69506631645\\
45750.0999996147	3551.99332502272\\
46000.0999996111	3559.22915731345\\
46250.0999996075	3566.40298887334\\
46500.0999996038	3573.51524183528\\
46750.0999996002	3580.56633482384\\
47000.0999995966	3587.55668299814\\
47250.0999995929	3594.48669809399\\
47500.0999995893	3601.35678846505\\
47750.0999995856	3608.16735912364\\
48000.099999582	3614.91881178044\\
48250.0999995784	3621.61154488379\\
48500.0999995747	3628.24595365815\\
48750.0999995711	3634.82243014194\\
49000.0999995675	3641.34136322489\\
49250.0999995638	3647.80313868438\\
49500.0999995602	3654.20813922153\\
49750.0999995565	3660.55674449656\\
50000.0999995529	3666.84933116341\\
};
\addlegendentry{ \eqref{eq:initJ1} (b)}
\addplot [color=mycolor2, mark=square]
  table[row sep=crcr]{%
0	27.12013952\\
249.99999999999	27.1243195462362\\
500.000000000045	27.1299499827796\\
750.000000000102	27.1431358178273\\
1000.00000000016	27.1738737992894\\
1249.99999999996	27.2449387390305\\
1499.99999999973	27.4063650319267\\
1749.9999999995	27.7585646980189\\
1999.99999999928	28.4572509219209\\
2249.99999999905	29.7004986022185\\
2499.99999999882	34.9514069581407\\
2749.99999999859	54.0065068745259\\
2999.99999999837	78.6862363067785\\
3249.99999999814	100.120204696102\\
3499.99999999791	118.666865427218\\
3749.99999999768	135.156777168584\\
3999.99999999746	149.912295678171\\
4249.99999999793	163.85696404325\\
4499.99999999884	177.013612183742\\
4749.99999999975	188.610110032297\\
5000.00000000066	200.003576040104\\
5250.00000000157	209.981443504697\\
5500.00000000248	220.366927015024\\
5750.00000000339	230.119277366183\\
6000.0000000043	239.446272280531\\
6250.00000000521	247.380906733549\\
6500.00000000612	256.2323122113\\
6750.00000000702	263.673397002628\\
7000.00000000793	271.993425038511\\
7250.00000000884	280.072123714048\\
7500.00000000975	287.111650478568\\
7750.00000001066	293.17829917653\\
8000.00000001157	299.960024132715\\
8250.00000001248	307.150543696802\\
8500.00000001339	313.639316688732\\
8750.0000000143	319.465915259271\\
9000.00000001521	324.67095896358\\
9250.00000001612	331.220453452754\\
9500.00000001703	337.612868291898\\
9750.00000001794	343.537959589549\\
10000.0000000188	349.018781887827\\
10250.0000000198	354.078359785907\\
10500.0000000207	358.739419090379\\
10750.0000000216	363.02417966802\\
11000.0000000225	366.954199916031\\
11250.0000000234	371.596001265312\\
11500.0000000243	376.794612942756\\
11750.0000000252	381.717828970493\\
12000.0000000261	386.377552404011\\
12250.000000027	390.785371237201\\
12500.0000000279	394.95252200043\\
12750.0000000289	398.889863793278\\
13000.0000000298	402.607860963214\\
13250.0000000307	406.116572897503\\
13500.0000000316	409.425649620496\\
13750.0000000325	412.544332085169\\
14000.0000000334	417.046936809634\\
14250.0000000343	421.475895629174\\
14500.0000000352	425.750816210861\\
14750.0000000361	429.87687882092\\
15000.000000037	433.859096839659\\
15250.0000000379	437.702316449279\\
15500.0000000389	441.411217517603\\
15750.0000000398	444.990315459665\\
16000.0000000407	448.44396389019\\
16250.0000000416	451.776357907033\\
16500.0000000404	454.991537869158\\
16750.0000000367	458.093393553223\\
17000.0000000331	461.085668590602\\
17250.0000000295	463.97196510207\\
17500.0000000258	466.755748460665\\
17750.0000000222	469.440352124717\\
18000.0000000186	472.028982492887\\
18250.0000000149	474.5247237416\\
18500.0000000113	476.930542612487\\
18750.0000000076	479.24929312364\\
19000.000000004	481.483721183907\\
19250.0000000004	483.636469093834\\
19499.9999999967	486.098618787233\\
19749.9999999931	489.195196953276\\
19999.9999999895	492.221844347214\\
20249.9999999858	495.1802452202\\
20499.9999999822	498.072029935388\\
20749.9999999785	500.898776967729\\
20999.9999999749	503.66201485658\\
21249.9999999713	506.363224107262\\
21499.9999999676	509.003839038748\\
21749.999999964	511.585249575268\\
21999.9999999603	514.108802980522\\
22249.9999999567	516.575805533662\\
22499.9999999531	518.987524146663\\
22749.9999999494	521.345187923166\\
22999.9999999458	523.649989659292\\
23249.9999999422	525.903087286983\\
23499.9999999385	528.10560526091\\
23749.9999999349	530.258635890061\\
23999.9999999312	532.363240615252\\
24249.9999999276	534.420451233871\\
24499.999999924	536.431271073555\\
24749.9999999203	538.396676116033\\
25000.0999999167	540.318375676581\\
25250.0999999131	542.195757784532\\
25500.0999999094	544.030499848155\\
25750.0999999058	545.823478758232\\
26000.0999999021	547.575548990602\\
26250.0999998985	549.287543465825\\
26500.0999998949	550.960274370351\\
26750.0999998912	552.594533940795\\
27000.0999998876	554.191095212787\\
27250.099999884	555.750712735942\\
27500.0999998803	557.274123256238\\
27750.0999998767	558.762046367366\\
28000.099999873	560.215185132202\\
28250.0999998694	561.634226675834\\
28500.0999998658	563.019842751297\\
28750.0999998621	565.001086787723\\
29000.0999998585	567.25530756012\\
29250.0999998548	569.480250283799\\
29500.0999998512	571.676324135946\\
29750.0999998476	573.843929979628\\
30000.0999998439	575.983460679386\\
30250.0999998403	578.095301403895\\
30500.0999998367	580.179829916106\\
30750.099999833	582.237416851361\\
31000.0999998294	584.268425983895\\
31250.0999998257	586.273214482212\\
31500.0999998221	588.252133153695\\
31750.0999998185	590.205526678856\\
32000.0999998148	592.133733835607\\
32250.0999998112	594.037087713936\\
32500.0999998076	595.915915921292\\
32750.0999998039	597.770540779082\\
33000.0999998003	599.60127951053\\
33250.0999997966	601.408444420272\\
33500.099999793	603.192343065898\\
33750.0999997894	604.95327842184\\
34000.0999997857	606.691549035754\\
34250.0999997821	608.407449177749\\
34500.0999997785	610.101268982648\\
34750.0999997748	611.773294585546\\
35000.0999997712	613.423808250913\\
35250.0999997675	615.053088495379\\
35500.0999997639	616.66141020453\\
35750.0999997603	618.249044743789\\
36000.0999997566	619.816260063654\\
36250.099999753	621.3633207995\\
36500.0999997493	622.890488366013\\
36750.0999997457	624.398021046547\\
37000.0999997421	625.886174077485\\
37250.0999997384	627.355199727853\\
37500.0999997348	628.805347374234\\
37750.0999997312	630.236863571236\\
38000.0999997275	631.649992117603\\
38250.0999997239	633.044974118164\\
38500.0999997202	634.422048041694\\
38750.0999997166	635.78144977495\\
39000.099999713	637.123412672847\\
39250.0999997093	638.448167605094\\
39500.0999997057	639.755942999327\\
39750.0999997021	641.046964880886\\
40000.0999996984	642.321456909415\\
40250.0999996948	643.579640412367\\
40500.0999996911	644.821734415595\\
40750.0999996875	646.047955671148\\
41000.0999996839	647.258518682439\\
41250.0999996802	648.45363572684\\
41500.0999996766	649.633516875965\\
41750.099999673	650.798370013658\\
42000.0999996693	651.948400851897\\
42250.0999996657	653.08381294476\\
42500.099999662	654.204807700501\\
42750.0999996584	655.311584392\\
43000.0999996548	656.404340165586\\
43250.0999996511	657.483270048509\\
43500.0999996475	658.548566955043\\
43750.0999996438	659.600421691504\\
44000.0999996402	660.639022960172\\
44250.0999996366	661.664557362337\\
44500.0999996329	662.677209400553\\
44750.0999996293	663.67716148024\\
45000.0999996257	664.664593910706\\
45250.099999622	665.639684905762\\
45500.0999996184	666.602610584035\\
45750.0999996147	667.553544968967\\
46000.0999996111	668.49265998881\\
46250.0999996075	669.420125476479\\
46500.0999996038	670.336109169584\\
46750.0999996002	671.240776710508\\
47000.0999995966	672.134291646781\\
47250.0999995929	673.016815431673\\
47500.0999995893	673.888507425292\\
47750.0999995856	674.749524895949\\
48000.099999582	675.600023022123\\
48250.0999995784	676.440154894953\\
48500.0999995747	677.27007152128\\
48750.0999995711	678.089921827309\\
49000.0999995675	678.899852663002\\
49250.0999995638	679.700008807078\\
49500.0999995602	680.490532972781\\
49750.0999995565	681.271565814371\\
50000.0999995529	682.04324593437\\
};
\addlegendentry{\eqref{eq:initJ1} (c)}
\addplot [color=mycolor3, mark=diamond]
  table[row sep=crcr]{%
0	27.12013952\\
249.99999999999	27.1305791244943\\
500.000000000045	27.1396904831572\\
750.000000000102	27.1563765244683\\
1000.00000000016	27.1872693268902\\
1249.99999999996	27.2445513098227\\
1499.99999999973	27.35091447134\\
1749.9999999995	27.5489045171527\\
1999.99999999928	27.9191178580471\\
2249.99999999905	28.6169484303559\\
2499.99999999882	29.9505561561128\\
2749.99999999859	32.5542464215114\\
2999.99999999837	37.7593890693951\\
3249.99999999814	47.9959019097992\\
3499.99999999791	64.3970996699039\\
3749.99999999768	81.1466718665446\\
3999.99999999746	104.697795248762\\
4249.99999999793	132.290769431376\\
4499.99999999884	158.59708775543\\
4749.99999999975	181.995117802539\\
5000.00000000066	202.529048006278\\
5250.00000000157	220.671912833911\\
5500.00000000248	236.830909458726\\
5750.00000000339	251.435436087064\\
6000.0000000043	264.710744060791\\
6250.00000000521	276.875377229009\\
6500.00000000612	288.185098087371\\
6750.00000000702	298.685508726026\\
7000.00000000793	308.49681804079\\
7250.00000000884	317.71152836675\\
7500.00000000975	326.418335857428\\
7750.00000001066	334.680156491785\\
8000.00000001157	342.497996440731\\
8250.00000001248	350.006797080997\\
8500.00000001339	357.173365987953\\
8750.0000000143	364.037624093\\
9000.00000001521	370.588630066618\\
9250.00000001612	376.937423088311\\
9500.00000001703	383.061690533016\\
9750.00000001794	388.915334106762\\
10000.0000000188	394.649131833356\\
10250.0000000198	400.15815757178\\
10500.0000000207	405.480152296635\\
10750.0000000216	410.688749388035\\
11000.0000000225	415.665358334846\\
11250.0000000234	420.579940582349\\
11500.0000000243	425.368197170632\\
11750.0000000252	430.015874390642\\
12000.0000000261	434.432753547205\\
12250.000000027	438.920498276134\\
12500.0000000279	443.245244235835\\
12750.0000000289	447.442003567705\\
13000.0000000298	451.579488731346\\
13250.0000000307	455.533811806248\\
13500.0000000316	459.478979802672\\
13750.0000000325	463.237040360711\\
14000.0000000334	467.105324996745\\
14250.0000000343	470.79236638274\\
14500.0000000352	474.496801147622\\
14750.0000000361	478.091968841096\\
15000.000000037	481.604355595619\\
15250.0000000379	485.028233554615\\
15500.0000000389	488.446357831054\\
15750.0000000398	491.719376073439\\
16000.0000000407	494.955992414837\\
16250.0000000416	498.214544290251\\
16500.0000000404	501.342360551917\\
16750.0000000367	504.495902687349\\
17000.0000000331	507.556335198524\\
17250.0000000295	510.599597012891\\
17500.0000000258	513.561341528907\\
17750.0000000222	516.425977143548\\
18000.0000000186	519.208412446983\\
18250.0000000149	522.025253180792\\
18500.0000000113	524.962117053843\\
18750.0000000076	527.80261533652\\
19000.000000004	530.551101097664\\
19250.0000000004	533.237940355588\\
19499.9999999967	535.8642908404\\
19749.9999999931	538.501729729604\\
19999.9999999895	541.052553447017\\
20249.9999999858	543.657256794459\\
20499.9999999822	546.216334293599\\
20749.9999999785	548.695317368158\\
20999.9999999749	551.113669182899\\
21249.9999999713	553.523284334255\\
21499.9999999676	555.85824395352\\
21749.999999964	558.278472864742\\
21999.9999999603	560.714040642615\\
22249.9999999567	563.080600598407\\
22499.9999999531	565.379487105713\\
22749.9999999494	567.688732507434\\
22999.9999999458	569.936530553608\\
23249.9999999422	572.120837572096\\
23499.9999999385	574.310035746769\\
23749.9999999349	576.487641377611\\
23999.9999999312	578.605775852265\\
24249.9999999276	580.665532251034\\
24499.999999924	582.682608398469\\
24749.9999999203	584.878287467925\\
25000.0999999167	587.067170485389\\
25250.0999999131	589.201985871387\\
25500.0999999094	591.28450663921\\
25750.0999999058	593.315606753557\\
26000.0999999021	595.337086517697\\
26250.0999998985	597.311647405567\\
26500.0999998949	599.237467153331\\
26750.0999998912	601.115352976766\\
27000.0999998876	602.946100053915\\
27250.099999884	604.757577841689\\
27500.0999998803	606.715681564992\\
27750.0999998767	608.649034045852\\
28000.099999873	610.588843688679\\
28250.0999998694	612.486076564992\\
28500.0999998658	614.341371193262\\
28750.0999998621	616.155357455516\\
29000.0999998585	617.928656671427\\
29250.0999998548	619.751188134288\\
29500.0999998512	621.568659163867\\
29750.0999998476	623.347571289017\\
30000.0999998439	625.088479238305\\
30250.0999998403	626.79193048324\\
30500.0999998367	628.458465302554\\
30750.099999833	630.088616847592\\
31000.0999998294	631.730501947743\\
31250.0999998257	633.431353676169\\
31500.0999998221	635.192385042878\\
31750.0999998185	636.949589037062\\
32000.0999998148	638.673524094974\\
32250.0999998112	640.364622373441\\
32500.0999998076	642.023310918418\\
32750.0999998039	643.650011705889\\
33000.0999998003	645.261478865932\\
33250.0999997966	646.864479116827\\
33500.099999793	648.436810789825\\
33750.0999997894	649.978868089157\\
34000.0999997857	651.491040553459\\
34250.0999997821	652.973713096457\\
34500.0999997785	654.552536232778\\
34750.0999997748	656.103581504476\\
35000.0999997712	657.626499842077\\
35250.0999997675	659.121635178956\\
35500.0999997639	660.589327560323\\
35750.0999997603	662.029913176165\\
36000.0999997566	663.443724394537\\
36250.099999753	664.889533571839\\
36500.0999997493	666.445235242011\\
36750.0999997457	667.975492615347\\
37000.0999997421	669.480591378497\\
37250.0999997384	670.960814259407\\
37500.0999997348	672.416441049801\\
37750.0999997312	673.847748627797\\
38000.0999997275	675.255010980766\\
38250.0999997239	676.656122445006\\
38500.0999997202	678.079190998065\\
38750.0999997166	679.479124679608\\
39000.099999713	680.856177031392\\
39250.0999997093	682.21059900925\\
39500.0999997057	683.542639003658\\
39750.0999997021	684.852542860323\\
40000.0999996984	686.140553900912\\
40250.0999996948	687.497156813493\\
40500.0999996911	688.873443128887\\
40750.0999996875	690.228754102705\\
41000.0999996839	691.56330636394\\
41250.0999996802	692.877314452161\\
41500.0999996766	694.172918785711\\
41750.099999673	695.497719558054\\
42000.0999996693	696.802683104935\\
42250.0999996657	698.088009610814\\
42500.099999662	699.353897367933\\
42750.0999996584	700.600542790654\\
43000.0999996548	701.828140429904\\
43250.0999996511	703.047466881617\\
43500.0999996475	704.361595725056\\
43750.0999996438	705.657420095866\\
44000.0999996402	706.935113660447\\
44250.0999996366	708.194848541841\\
44500.0999996329	709.43679533067\\
44750.0999996293	710.661123096152\\
45000.0999996257	711.867999397088\\
45250.099999622	713.057590292885\\
45500.0999996184	714.230060354623\\
45750.0999996147	715.385572676092\\
46000.0999996111	716.524288884866\\
46250.0999996075	717.72021863807\\
46500.0999996038	718.944122939967\\
46750.0999996002	720.151848846755\\
47000.0999995966	721.343541158395\\
47250.0999995929	722.519343453767\\
47500.0999995893	723.679398099179\\
47750.0999995856	724.845238511623\\
48000.099999582	725.998314641452\\
48250.0999995784	727.136089507377\\
48500.0999995747	728.258698608743\\
48750.0999995711	729.366276309789\\
49000.0999995675	730.45895584768\\
49250.0999995638	731.536869340569\\
49500.0999995602	732.600147795572\\
49750.0999995565	733.730695415003\\
50000.0999995529	734.851356945961\\
};
\addlegendentry{\eqref{eq:initJ3} (c)}

\end{axis}
\end{tikzpicture}%

